RMST-based multiple contrast tests in general factorial designs

Several methods in survival analysis are based on the proportional hazards assumption. However, this assumption is very restrictive and often not justifiable in practice. Therefore, effect estimands that do not rely on the proportional hazards assumption are highly desirable in practical applications. One popular example for this is the restricted mean survival time (RMST). It is defined as the area under the survival curve up to a prespecified time point and, thus, summarizes the survival curve into a meaningful estimand. For two-sample comparisons based on the RMST, previous research found the inflation of the type I error of the asymptotic test for small samples and, therefore, a two-sample permutation test has already been developed. The first goal of the present paper is to further extend the permutation test for general factorial designs and general contrast hypotheses by considering a Wald-type test statistic and its asymptotic behavior. Additionally, a groupwise bootstrap approach is considered. Moreover, when a global test detects a significant difference by comparing the RMSTs of more than two groups, it is of interest which specific RMST differences cause the result. However, global tests do not provide this information. Therefore, multiple tests for the RMST are developed in a second step to infer several null hypotheses simultaneously. Hereby, the asymptotically exact dependence structure between the local test statistics is incorporated to gain more power. Finally, the small sample performance of the proposed global and multiple testing procedures is analyzed in simulations and illustrated in a real data example.

==> (inline-0) <==
\begin{tabular}{lllrrrr}
  \hline
$\delta$ & distribution & censoring distribution & group 1 & group 2 & group 3 & group 4 \\ 
  \hline
0.0 & exp early, late, prop & equal & 0.20 & 0.21 & 0.21 & 0.21 \\ 
  0.0 & exp early, late, prop & unequal, high & 0.38 & 0.44 & 0.38 & 0.33 \\ 
  0.0 & exp early, late, prop & unequal, low & 0.20 & 0.21 & 0.25 & 0.06 \\ 
 % 0.0 & exp late & equal & 0.20 & 0.21 & 0.21 & 0.21 \\ 
 % 0.0 & exp late & unequal, high & 0.38 & 0.44 & 0.38 & 0.33 \\ 
 % 0.0 & exp late & unequal, low & 0.20 & 0.21 & 0.25 & 0.06 \\ 
 % 0.0 & exp prop & equal & 0.20 & 0.21 & 0.21 & 0.21 \\ 
 % 0.0 & exp prop & unequal, high & 0.38 & 0.44 & 0.38 & 0.33 \\ 
 % 0.0 & exp prop & unequal, low & 0.20 & 0.21 & 0.25 & 0.06 \\ 
  0.0 & logn & equal & 0.41 & 0.41 & 0.41 & 0.41 \\ 
  0.0 & logn & unequal, high & 0.51 & 0.58 & 0.60 & 0.53 \\ 
  0.0 & logn & unequal, low & 0.33 & 0.41 & 0.41 & 0.11 \\ 
  0.0 & pwExp & equal & 0.21 & 0.20 & 0.21 & 0.33 \\ 
  0.0 & pwExp & unequal, high & 0.38 & 0.44 & 0.39 & 0.37 \\ 
  0.0 & pwExp & unequal, low & 0.20 & 0.20 & 0.25 & 0.22 \\ 
  0.0 & Weib late, Weib prop & equal & 0.34 & 0.34 & 0.34 & 0.34 \\ 
  0.0 & Weib late, Weib prop & unequal, high & 0.49 & 0.56 & 0.57 & 0.49 \\ 
  0.0 & Weib late, Weib prop & unequal, low & 0.29 & 0.34 & 0.37 & 0.06 \\ 
 % 0.0 & Weib prop & equal & 0.34 & 0.34 & 0.34 & 0.34 \\ 
 % 0.0 & Weib prop & unequal, high & 0.49 & 0.56 & 0.57 & 0.49 \\ 
 % 0.0 & Weib prop & unequal, low & 0.29 & 0.34 & 0.37 & 0.06 \\ 
  0.0 & Weib scale & equal & 0.34 & 0.34 & 0.34 & 0.45 \\ 
  0.0 & Weib scale & unequal, high & 0.49 & 0.56 & 0.57 & 0.52 \\ 
  0.0 & Weib scale & unequal, low & 0.29 & 0.34 & 0.37 & 0.15 \\ 
  0.0 & Weib shape & equal & 0.34 & 0.34 & 0.34 & 0.53 \\ 
  0.0 & Weib shape & unequal, high & 0.49 & 0.56 & 0.57 & 0.57 \\ 
  0.0 & Weib shape & unequal, low & 0.29 & 0.34 & 0.37 & 0.31 \\ 
  1.5 & exp early & equal & 0.21 & 0.21 & 0.21 & 0.12 \\ 
  1.5 & exp early & unequal, high & 0.38 & 0.44 & 0.38 & 0.22 \\ 
  1.5 & exp early & unequal, low & 0.20 & 0.21 & 0.25 & 0.03 \\ 
  1.5 & exp late & equal & 0.21 & 0.21 & 0.21 & 0.05 \\ 
  1.5 & exp late & unequal, high & 0.38 & 0.44 & 0.38 & 0.23 \\ 
  1.5 & exp late & unequal, low & 0.20 & 0.21 & 0.25 & 0.01 \\ 
  1.5 & exp prop & equal & 0.20 & 0.21 & 0.21 & 0.08 \\ 
  1.5 & exp prop & unequal, high & 0.38 & 0.44 & 0.39 & 0.23 \\ 
  1.5 & exp prop & unequal, low & 0.20 & 0.21 & 0.25 & 0.02 \\ 
  1.5 & logn & equal & 0.41 & 0.41 & 0.41 & 0.24 \\ 
  1.5 & logn & unequal, high & 0.51 & 0.58 & 0.60 & 0.43 \\ 
  1.5 & logn & unequal, low & 0.33 & 0.41 & 0.41 & 0.05 \\ 
  1.5 & pwExp & equal & 0.21 & 0.21 & 0.21 & 0.17 \\ 
  1.5 & pwExp & unequal, high & 0.38 & 0.44 & 0.38 & 0.25 \\ 
  1.5 & pwExp & unequal, low & 0.20 & 0.21 & 0.25 & 0.11 \\ 
  1.5 & Weib late & equal & 0.34 & 0.34 & 0.34 & 0.17 \\ 
  1.5 & Weib late & unequal, high & 0.49 & 0.56 & 0.57 & 0.41 \\ 
  1.5 & Weib late & unequal, low & 0.29 & 0.34 & 0.37 & 0.02 \\ 
  1.5 & Weib prop & equal & 0.34 & 0.34 & 0.34 & 0.19 \\ 
  1.5 & Weib prop & unequal, high & 0.49 & 0.56 & 0.57 & 0.41 \\ 
  1.5 & Weib prop & unequal, low & 0.29 & 0.34 & 0.37 & 0.03 \\ 
  1.5 & Weib scale & equal & 0.34 & 0.34 & 0.34 & 0.26 \\ 
  1.5 & Weib scale & unequal, high & 0.49 & 0.56 & 0.57 & 0.41 \\ 
  1.5 & Weib scale & unequal, low & 0.29 & 0.34 & 0.37 & 0.06 \\ 
  1.5 & Weib shape & equal & 0.34 & 0.34 & 0.34 & 0.44 \\ 
  1.5 & Weib shape & unequal, high & 0.49 & 0.56 & 0.57 & 0.48 \\ 
  1.5 & Weib shape & unequal, low & 0.29 & 0.34 & 0.37 & 0.34 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.064 & \textbf{0.052} & \textbf{0.056} & 0.060 & 0.059 & \textbf{0.050} & 0.057 & \textbf{0.048} \\ 
  exp early,late,prop & unequal, high & 0.069 & \textbf{0.051} & 0.059 & 0.059 & 0.061 & \textbf{0.047} & \textbf{0.056} & 0.043 \\ 
  exp early,late,prop & unequal, low & 0.061 & \textbf{0.051} & \textbf{0.054} & \textbf{0.054} & 0.059 & \textbf{0.045} & 0.057 & \textbf{0.047} \\ 
  logn & equal & 0.058 & \textbf{0.047} & 0.057 & 0.058 & 0.064 & \textbf{0.048} & \textbf{0.049} & 0.043 \\ 
  logn & unequal, high & 0.066 & \textbf{0.050} & 0.068 & 0.068 & 0.075 & \textbf{0.048} & 0.059 & \textbf{0.045} \\ 
  logn & unequal, low & 0.061 & \textbf{0.050} & 0.061 & 0.061 & 0.063 & \textbf{0.052} & \textbf{0.048} & 0.041 \\ 
  pwExp & equal & 0.065 & \textbf{0.053} & 0.063 & 0.064 & 0.066 & \textbf{0.055} & \textbf{0.051} & \textbf{0.046} \\ 
  pwExp & unequal, high & 0.069 & \textbf{0.049} & 0.060 & 0.061 & 0.064 & \textbf{0.047} & \textbf{0.055} & 0.043 \\ 
  pwExp & unequal, low & 0.062 & \textbf{0.050} & 0.061 & 0.062 & 0.064 & \textbf{0.051} & \textbf{0.053} & 0.043 \\ 
  Weib late,prop & equal & 0.063 & \textbf{0.052} & 0.060 & 0.060 & 0.064 & \textbf{0.052} & 0.058 & \textbf{0.051} \\ 
  Weib late,prop & unequal, high & 0.071 & \textbf{0.052} & 0.065 & 0.068 & 0.070 & \textbf{0.049} & \textbf{0.055} & 0.044 \\ 
  Weib late,prop & unequal, low & 0.063 & \textbf{0.052} & 0.059 & 0.061 & 0.063 & \textbf{0.050} & \textbf{0.056} & \textbf{0.049} \\ 
  Weib scale & equal & 0.059 & \textbf{0.048} & \textbf{0.054} & \textbf{0.055} & \textbf{0.056} & \textbf{0.045} & 0.059 & \textbf{0.052} \\ 
  Weib scale & unequal, high & 0.076 & \textbf{0.056} & 0.073 & 0.072 & 0.077 & \textbf{0.054} & 0.058 & \textbf{0.047} \\ 
  Weib scale & unequal, low & 0.060 & \textbf{0.051} & 0.058 & 0.062 & 0.062 & \textbf{0.047} & \textbf{0.054} & \textbf{0.048} \\ 
  Weib shape & equal & \textbf{0.056} & \textbf{0.044} & \textbf{0.053} & \textbf{0.053} & \textbf{0.055} & 0.044 & 0.058 & \textbf{0.051} \\ 
  Weib shape & unequal, high & 0.071 & \textbf{0.050} & 0.067 & 0.069 & 0.073 & \textbf{0.051} & 0.059 & \textbf{0.046} \\ 
  Weib shape & unequal, low & \textbf{0.055} & \textbf{0.045} & \textbf{0.054} & \textbf{0.056} & 0.058 & 0.043 & \textbf{0.054} & \textbf{0.048} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.073 & \textbf{0.048} & 0.067 & 0.070 & 0.074 & \textbf{0.048} & 0.061 & 0.043 \\ 
  exp early,late,prop & unequal, high & 0.094 & \textbf{0.053} & 0.082 & 0.083 & 0.092 & \textbf{0.048} & 0.069 & \textbf{0.048} \\ 
  exp early,late,prop & unequal, low & 0.078 & \textbf{0.052} & 0.074 & 0.076 & 0.080 & \textbf{0.050} & 0.062 & \textbf{0.048} \\ 
  logn & equal & 0.073 & \textbf{0.044} & 0.062 & 0.066 & 0.073 & 0.040 & 0.064 & \textbf{0.044} \\ 
  logn & unequal, high & 0.096 & \textbf{0.050} & 0.083 & 0.090 & 0.101 & 0.042 & 0.079 & \textbf{0.049} \\ 
  logn & unequal, low & 0.081 & \textbf{0.055} & 0.073 & 0.076 & 0.084 & \textbf{0.050} & 0.068 & \textbf{0.048} \\ 
  pwExp & equal & 0.076 & \textbf{0.050} & 0.071 & 0.071 & 0.076 & \textbf{0.048} & 0.060 & \textbf{0.047} \\ 
  pwExp & unequal, high & 0.090 & \textbf{0.050} & 0.073 & 0.080 & 0.086 & \textbf{0.045} & 0.071 & 0.042 \\ 
  pwExp & unequal, low & 0.077 & \textbf{0.052} & 0.066 & 0.067 & 0.071 & \textbf{0.046} & 0.063 & \textbf{0.047} \\ 
  Weib late,prop & equal & 0.073 & \textbf{0.046} & 0.064 & 0.070 & 0.073 & \textbf{0.046} & 0.065 & \textbf{0.047} \\ 
  Weib late,prop & unequal, high & 0.094 & \textbf{0.054} & 0.081 & 0.084 & 0.092 & \textbf{0.044} & 0.078 & \textbf{0.048} \\ 
  Weib late,prop & unequal, low & 0.075 & \textbf{0.047} & 0.064 & 0.067 & 0.073 & \textbf{0.046} & 0.066 & \textbf{0.051} \\ 
  Weib scale & equal & 0.081 & \textbf{0.054} & 0.072 & 0.075 & 0.084 & \textbf{0.049} & 0.066 & \textbf{0.049} \\ 
  Weib scale & unequal, high & 0.089 & \textbf{0.049} & 0.075 & 0.081 & 0.091 & 0.039 & 0.080 & \textbf{0.051} \\ 
  Weib scale & unequal, low & 0.082 & \textbf{0.055} & 0.075 & 0.077 & 0.085 & \textbf{0.055} & 0.067 & \textbf{0.054} \\ 
  Weib shape & equal & 0.081 & \textbf{0.052} & 0.069 & 0.076 & 0.084 & \textbf{0.048} & 0.067 & \textbf{0.049} \\ 
  Weib shape & unequal, high & 0.091 & \textbf{0.052} & 0.081 & 0.084 & 0.094 & 0.044 & 0.082 & \textbf{0.051} \\ 
  Weib shape & unequal, low & 0.080 & \textbf{0.051} & 0.070 & 0.073 & 0.080 & \textbf{0.047} & 0.070 & \textbf{0.054} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.101 & \textbf{0.051} & 0.080 & 0.085 & 0.095 & 0.040 & 0.073 & \textbf{0.045} \\ 
  exp early,late,prop & unequal, high & 0.147 & \textbf{0.049} & 0.102 & 0.112 & 0.131 & 0.025 & 0.102 & \textbf{0.046} \\ 
  exp early,late,prop & unequal, low & 0.112 & \textbf{0.053} & 0.087 & 0.091 & 0.101 & 0.038 & 0.082 & \textbf{0.047} \\ 
  logn & equal & 0.115 & \textbf{0.047} & 0.092 & 0.103 & 0.119 & 0.038 & 0.086 & \textbf{0.046} \\ 
  logn & unequal, high & 0.170 & \textbf{0.052} & 0.130 & 0.156 & 0.181 & 0.028 & 0.128 & 0.041 \\ 
  logn & unequal, low & 0.121 & \textbf{0.055} & 0.101 & 0.108 & 0.124 & 0.043 & 0.092 & \textbf{0.050} \\ 
  pwExp & equal & 0.102 & \textbf{0.050} & 0.084 & 0.088 & 0.100 & 0.040 & 0.079 & 0.043 \\ 
  pwExp & unequal, high & 0.142 & \textbf{0.049} & 0.112 & 0.125 & 0.142 & 0.034 & 0.101 & \textbf{0.044} \\ 
  pwExp & unequal, low & 0.114 & \textbf{0.053} & 0.091 & 0.095 & 0.107 & 0.039 & 0.083 & \textbf{0.046} \\ 
  Weib late,prop & equal & 0.113 & \textbf{0.054} & 0.093 & 0.101 & 0.119 & 0.043 & 0.089 & \textbf{0.047} \\ 
  Weib late,prop & unequal, high & 0.165 & \textbf{0.050} & 0.131 & 0.152 & 0.177 & 0.029 & 0.124 & \textbf{0.044} \\ 
  Weib late,prop & unequal, low & 0.111 & \textbf{0.052} & 0.095 & 0.104 & 0.121 & 0.044 & 0.087 & \textbf{0.051} \\ 
  Weib scale & equal & 0.106 & \textbf{0.046} & 0.087 & 0.095 & 0.113 & 0.037 & 0.094 & \textbf{0.054} \\ 
  Weib scale & unequal, high & 0.166 & \textbf{0.055} & 0.130 & 0.155 & 0.183 & 0.032 & 0.126 & \textbf{0.048} \\ 
  Weib scale & unequal, low & 0.111 & \textbf{0.054} & 0.095 & 0.102 & 0.119 & 0.039 & 0.091 & \textbf{0.053} \\ 
  Weib shape & equal & 0.107 & \textbf{0.051} & 0.089 & 0.101 & 0.119 & 0.042 & 0.095 & \textbf{0.055} \\ 
  Weib shape & unequal, high & 0.161 & \textbf{0.054} & 0.133 & 0.157 & 0.181 & 0.030 & 0.129 & \textbf{0.049} \\ 
  Weib shape & unequal, low & 0.117 & 0.057 & 0.096 & 0.106 & 0.122 & \textbf{0.044} & 0.094 & 0.057 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.065 & \textbf{0.048} & 0.062 & 0.063 & 0.065 & \textbf{0.051} & 0.060 & \textbf{0.050} \\ 
  exp early,late,prop & unequal, high & 0.071 & \textbf{0.049} & 0.068 & 0.068 & 0.072 & \textbf{0.050} & 0.061 & \textbf{0.045} \\ 
  exp early,late,prop & unequal, low & 0.064 & \textbf{0.047} & 0.064 & 0.066 & 0.066 & \textbf{0.052} & 0.058 & \textbf{0.047} \\ 
  logn & equal & 0.065 & \textbf{0.048} & 0.063 & 0.064 & 0.066 & \textbf{0.049} & \textbf{0.052} & 0.040 \\ 
  logn & unequal, high & 0.077 & \textbf{0.049} & 0.072 & 0.076 & 0.081 & \textbf{0.046} & 0.057 & 0.039 \\ 
  logn & unequal, low & 0.065 & \textbf{0.049} & 0.062 & 0.063 & 0.069 & \textbf{0.048} & \textbf{0.052} & 0.042 \\ 
  pwExp & equal & 0.069 & \textbf{0.052} & 0.059 & 0.061 & 0.063 & \textbf{0.050} & \textbf{0.052} & 0.042 \\ 
  pwExp & unequal, high & 0.072 & \textbf{0.050} & 0.060 & 0.061 & 0.065 & \textbf{0.045} & 0.059 & 0.040 \\ 
  pwExp & unequal, low & 0.067 & \textbf{0.050} & 0.057 & 0.057 & 0.061 & \textbf{0.044} & \textbf{0.050} & 0.039 \\ 
  Weib late,prop & equal & 0.070 & \textbf{0.055} & 0.065 & 0.068 & 0.067 & \textbf{0.050} & \textbf{0.055} & \textbf{0.044} \\ 
  Weib late,prop & unequal, high & 0.072 & \textbf{0.047} & 0.068 & 0.071 & 0.074 & \textbf{0.045} & 0.063 & 0.042 \\ 
  Weib late,prop & unequal, low & 0.064 & \textbf{0.049} & 0.059 & 0.061 & 0.065 & \textbf{0.045} & \textbf{0.055} & \textbf{0.045} \\ 
  Weib scale & equal & 0.067 & \textbf{0.050} & 0.062 & 0.063 & 0.066 & \textbf{0.047} & \textbf{0.054} & \textbf{0.045} \\ 
  Weib scale & unequal, high & 0.070 & \textbf{0.048} & 0.068 & 0.070 & 0.075 & \textbf{0.045} & 0.063 & 0.042 \\ 
  Weib scale & unequal, low & 0.068 & \textbf{0.053} & 0.062 & 0.064 & 0.067 & \textbf{0.050} & \textbf{0.054} & \textbf{0.044} \\ 
  Weib shape & equal & 0.067 & \textbf{0.052} & 0.061 & 0.064 & 0.067 & \textbf{0.048} & \textbf{0.055} & \textbf{0.047} \\ 
  Weib shape & unequal, high & 0.072 & \textbf{0.049} & 0.066 & 0.068 & 0.075 & \textbf{0.044} & 0.065 & \textbf{0.045} \\ 
  Weib shape & unequal, low & 0.067 & \textbf{0.050} & 0.056 & 0.059 & 0.063 & \textbf{0.046} & \textbf{0.054} & \textbf{0.045} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.084 & \textbf{0.047} & 0.070 & 0.072 & 0.077 & \textbf{0.046} & 0.060 & 0.036 \\ 
  exp early,late,prop & unequal, high & 0.109 & \textbf{0.056} & 0.089 & 0.095 & 0.104 & \textbf{0.048} & 0.074 & 0.039 \\ 
  exp early,late,prop & unequal, low & 0.090 & \textbf{0.053} & 0.074 & 0.074 & 0.082 & \textbf{0.049} & 0.061 & 0.037 \\ 
  logn & equal & 0.088 & \textbf{0.051} & 0.077 & 0.081 & 0.090 & \textbf{0.048} & 0.069 & 0.042 \\ 
  logn & unequal, high & 0.119 & \textbf{0.055} & 0.101 & 0.110 & 0.122 & 0.041 & 0.085 & 0.043 \\ 
  logn & unequal, low & 0.092 & \textbf{0.055} & 0.077 & 0.082 & 0.091 & \textbf{0.045} & 0.074 & \textbf{0.045} \\ 
  pwExp & equal & 0.076 & 0.043 & 0.067 & 0.070 & 0.075 & \textbf{0.047} & 0.062 & 0.040 \\ 
  pwExp & unequal, high & 0.110 & \textbf{0.053} & 0.091 & 0.092 & 0.102 & \textbf{0.047} & 0.077 & 0.042 \\ 
  pwExp & unequal, low & 0.081 & \textbf{0.051} & 0.072 & 0.075 & 0.079 & \textbf{0.046} & 0.066 & 0.043 \\ 
  Weib late,prop & equal & 0.085 & \textbf{0.049} & 0.075 & 0.080 & 0.087 & \textbf{0.048} & 0.069 & 0.042 \\ 
  Weib late,prop & unequal, high & 0.106 & \textbf{0.048} & 0.089 & 0.096 & 0.110 & 0.037 & 0.086 & 0.039 \\ 
  Weib late,prop & unequal, low & 0.089 & \textbf{0.055} & 0.075 & 0.080 & 0.088 & \textbf{0.045} & 0.070 & \textbf{0.046} \\ 
  Weib scale & equal & 0.092 & \textbf{0.052} & 0.078 & 0.081 & 0.091 & \textbf{0.047} & 0.068 & \textbf{0.045} \\ 
  Weib scale & unequal, high & 0.108 & \textbf{0.048} & 0.098 & 0.104 & 0.120 & 0.038 & 0.085 & 0.039 \\ 
  Weib scale & unequal, low & 0.088 & \textbf{0.051} & 0.076 & 0.079 & 0.090 & \textbf{0.047} & 0.070 & \textbf{0.048} \\ 
  Weib shape & equal & 0.086 & \textbf{0.047} & 0.079 & 0.083 & 0.090 & \textbf{0.049} & 0.069 & \textbf{0.045} \\ 
  Weib shape & unequal, high & 0.112 & \textbf{0.052} & 0.097 & 0.106 & 0.119 & 0.042 & 0.086 & 0.040 \\ 
  Weib shape & unequal, low & 0.084 & \textbf{0.051} & 0.072 & 0.077 & 0.087 & 0.043 & 0.072 & \textbf{0.047} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.123 & \textbf{0.048} & 0.096 & 0.100 & 0.115 & 0.041 & 0.083 & 0.040 \\ 
  exp early,late,prop & unequal, high & 0.181 & \textbf{0.052} & 0.128 & 0.143 & 0.164 & 0.034 & 0.122 & \textbf{0.044} \\ 
  exp early,late,prop & unequal, low & 0.138 & \textbf{0.053} & 0.100 & 0.109 & 0.124 & 0.041 & 0.096 & \textbf{0.046} \\ 
  logn & equal & 0.127 & \textbf{0.047} & 0.108 & 0.120 & 0.138 & 0.037 & 0.094 & 0.040 \\ 
  logn & unequal, high & 0.214 & \textbf{0.045} & 0.171 & 0.216 & 0.231 & 0.037 & 0.156 & 0.040 \\ 
  logn & unequal, low & 0.145 & 0.064 & 0.111 & 0.129 & 0.145 & 0.040 & 0.108 & \textbf{0.047} \\ 
  pwExp & equal & 0.113 & \textbf{0.046} & 0.086 & 0.093 & 0.106 & 0.037 & 0.091 & 0.043 \\ 
  pwExp & unequal, high & 0.178 & 0.041 & 0.134 & 0.152 & 0.176 & 0.032 & 0.132 & 0.040 \\ 
  pwExp & unequal, low & 0.132 & \textbf{0.052} & 0.101 & 0.109 & 0.128 & 0.036 & 0.103 & \textbf{0.047} \\ 
  Weib late,prop & equal & 0.118 & \textbf{0.046} & 0.098 & 0.109 & 0.130 & 0.036 & 0.099 & 0.043 \\ 
  Weib late,prop & unequal, high & 0.206 & \textbf{0.049} & 0.160 & 0.203 & 0.221 & 0.036 & 0.152 & 0.037 \\ 
  Weib late,prop & unequal, low & 0.144 & 0.065 & 0.122 & 0.139 & 0.154 & 0.043 & 0.105 & \textbf{0.050} \\ 
  Weib scale & equal & 0.122 & \textbf{0.048} & 0.103 & 0.118 & 0.137 & 0.039 & 0.100 & 0.041 \\ 
  Weib scale & unequal, high & 0.208 & \textbf{0.047} & 0.164 & 0.207 & 0.229 & 0.030 & 0.151 & 0.038 \\ 
  Weib scale & unequal, low & 0.135 & 0.059 & 0.110 & 0.125 & 0.148 & 0.039 & 0.105 & \textbf{0.047} \\ 
  Weib shape & equal & 0.128 & \textbf{0.049} & 0.106 & 0.119 & 0.139 & 0.037 & 0.100 & 0.043 \\ 
  Weib shape & unequal, high & 0.201 & \textbf{0.047} & 0.159 & 0.198 & 0.224 & 0.027 & 0.147 & 0.039 \\ 
  Weib shape & unequal, low & 0.144 & 0.061 & 0.114 & 0.132 & 0.149 & 0.040 & 0.105 & \textbf{0.047} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.064 & \textbf{0.052} & 0.063 & 0.063 & 0.066 & \textbf{0.052} & \textbf{0.049} & 0.040 \\ 
  exp early,late,prop & unequal, high & 0.069 & \textbf{0.051} & 0.065 & 0.066 & 0.072 & \textbf{0.047} & 0.057 & \textbf{0.045} \\ 
  exp early,late,prop & unequal, low & 0.061 & \textbf{0.051} & 0.059 & 0.060 & 0.061 & \textbf{0.050} & \textbf{0.055} & \textbf{0.044} \\ 
  logn & equal & 0.058 & \textbf{0.047} & 0.060 & 0.063 & 0.065 & \textbf{0.049} & \textbf{0.050} & 0.041 \\ 
  logn & unequal, high & 0.066 & \textbf{0.050} & 0.069 & 0.072 & 0.080 & \textbf{0.045} & 0.056 & 0.039 \\ 
  logn & unequal, low & 0.061 & \textbf{0.050} & 0.062 & 0.064 & 0.069 & \textbf{0.049} & \textbf{0.048} & 0.037 \\ 
  pwExp & equal & 0.065 & \textbf{0.053} & 0.058 & 0.061 & 0.064 & \textbf{0.046} & \textbf{0.051} & 0.040 \\ 
  pwExp & unequal, high & 0.069 & \textbf{0.049} & 0.066 & 0.069 & 0.071 & \textbf{0.048} & 0.056 & 0.043 \\ 
  pwExp & unequal, low & 0.062 & \textbf{0.050} & 0.060 & 0.062 & 0.065 & \textbf{0.048} & \textbf{0.049} & 0.041 \\ 
  Weib late,prop & equal & 0.063 & \textbf{0.052} & 0.064 & 0.069 & 0.069 & \textbf{0.052} & \textbf{0.054} & 0.042 \\ 
  Weib late,prop & unequal, high & 0.071 & \textbf{0.052} & 0.070 & 0.072 & 0.081 & \textbf{0.050} & \textbf{0.055} & 0.042 \\ 
  Weib late,prop & unequal, low & 0.063 & \textbf{0.052} & 0.064 & 0.069 & 0.073 & \textbf{0.052} & \textbf{0.054} & \textbf{0.045} \\ 
  Weib scale & equal & 0.059 & \textbf{0.048} & 0.058 & 0.063 & 0.065 & \textbf{0.048} & \textbf{0.054} & 0.043 \\ 
  Weib scale & unequal, high & 0.076 & \textbf{0.056} & 0.074 & 0.077 & 0.086 & \textbf{0.053} & 0.056 & 0.043 \\ 
  Weib scale & unequal, low & 0.060 & \textbf{0.051} & 0.064 & 0.066 & 0.069 & \textbf{0.052} & \textbf{0.054} & \textbf{0.046} \\ 
  Weib shape & equal & \textbf{0.056} & \textbf{0.044} & \textbf{0.055} & 0.058 & 0.062 & \textbf{0.045} & \textbf{0.054} & 0.044 \\ 
  Weib shape & unequal, high & 0.071 & \textbf{0.050} & 0.071 & 0.075 & 0.082 & \textbf{0.052} & \textbf{0.055} & 0.043 \\ 
  Weib shape & unequal, low & \textbf{0.055} & \textbf{0.045} & \textbf{0.055} & 0.059 & 0.063 & \textbf{0.046} & \textbf{0.055} & \textbf{0.046} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.073 & \textbf{0.048} & 0.069 & 0.072 & 0.078 & \textbf{0.047} & 0.060 & 0.043 \\ 
  exp early,late,prop & unequal, high & 0.094 & \textbf{0.053} & 0.083 & 0.089 & 0.100 & \textbf{0.046} & 0.075 & \textbf{0.045} \\ 
  exp early,late,prop & unequal, low & 0.078 & \textbf{0.052} & 0.076 & 0.081 & 0.086 & \textbf{0.047} & 0.063 & 0.042 \\ 
  logn & equal & 0.073 & \textbf{0.044} & 0.070 & 0.075 & 0.085 & 0.041 & 0.062 & 0.041 \\ 
  logn & unequal, high & 0.096 & \textbf{0.050} & 0.092 & 0.100 & 0.117 & 0.038 & 0.081 & 0.041 \\ 
  logn & unequal, low & 0.081 & \textbf{0.055} & 0.077 & 0.082 & 0.094 & \textbf{0.048} & 0.062 & 0.039 \\ 
  pwExp & equal & 0.076 & \textbf{0.050} & 0.071 & 0.075 & 0.083 & \textbf{0.050} & 0.059 & 0.041 \\ 
  pwExp & unequal, high & 0.090 & \textbf{0.050} & 0.083 & 0.088 & 0.100 & \textbf{0.044} & 0.065 & 0.041 \\ 
  pwExp & unequal, low & 0.077 & \textbf{0.052} & 0.074 & 0.077 & 0.083 & \textbf{0.048} & 0.060 & 0.043 \\ 
  Weib late,prop & equal & 0.073 & \textbf{0.046} & 0.072 & 0.077 & 0.089 & \textbf{0.047} & 0.071 & \textbf{0.048} \\ 
  Weib late,prop & unequal, high & 0.094 & \textbf{0.054} & 0.094 & 0.101 & 0.118 & \textbf{0.045} & 0.079 & 0.042 \\ 
  Weib late,prop & unequal, low & 0.075 & \textbf{0.047} & 0.074 & 0.081 & 0.088 & \textbf{0.047} & 0.073 & \textbf{0.049} \\ 
  Weib scale & equal & 0.081 & \textbf{0.054} & 0.080 & 0.087 & 0.097 & \textbf{0.053} & 0.071 & \textbf{0.047} \\ 
  Weib scale & unequal, high & 0.089 & \textbf{0.049} & 0.083 & 0.095 & 0.113 & 0.039 & 0.080 & 0.044 \\ 
  Weib scale & unequal, low & 0.082 & \textbf{0.055} & 0.085 & 0.090 & 0.103 & \textbf{0.052} & 0.072 & \textbf{0.048} \\ 
  Weib shape & equal & 0.081 & \textbf{0.052} & 0.078 & 0.087 & 0.094 & \textbf{0.050} & 0.070 & \textbf{0.047} \\ 
  Weib shape & unequal, high & 0.091 & \textbf{0.052} & 0.090 & 0.100 & 0.116 & 0.038 & 0.080 & \textbf{0.045} \\ 
  Weib shape & unequal, low & 0.080 & \textbf{0.051} & 0.078 & 0.082 & 0.096 & \textbf{0.045} & 0.073 & \textbf{0.047} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.101 & \textbf{0.051} & 0.092 & 0.101 & 0.119 & 0.040 & 0.077 & 0.042 \\ 
  exp early,late,prop & unequal, high & 0.147 & \textbf{0.049} & 0.127 & 0.146 & 0.175 & 0.022 & 0.104 & 0.043 \\ 
  exp early,late,prop & unequal, low & 0.112 & \textbf{0.053} & 0.104 & 0.115 & 0.131 & 0.042 & 0.085 & \textbf{0.045} \\ 
  logn & equal & 0.115 & \textbf{0.047} & 0.111 & 0.125 & 0.151 & 0.037 & 0.100 & 0.041 \\ 
  logn & unequal, high & 0.170 & \textbf{0.052} & 0.162 & 0.202 & 0.238 & 0.027 & 0.152 & 0.042 \\ 
  logn & unequal, low & 0.121 & \textbf{0.055} & 0.117 & 0.132 & 0.160 & 0.040 & 0.101 & \textbf{0.046} \\ 
  pwExp & equal & 0.102 & \textbf{0.050} & 0.093 & 0.104 & 0.122 & 0.035 & 0.081 & 0.041 \\ 
  pwExp & unequal, high & 0.142 & \textbf{0.049} & 0.125 & 0.148 & 0.176 & 0.026 & 0.109 & 0.039 \\ 
  pwExp & unequal, low & 0.114 & \textbf{0.053} & 0.101 & 0.114 & 0.135 & 0.033 & 0.086 & 0.039 \\ 
  Weib late,prop & equal & 0.113 & \textbf{0.054} & 0.107 & 0.121 & 0.146 & 0.037 & 0.095 & 0.044 \\ 
  Weib late,prop & unequal, high & 0.165 & \textbf{0.050} & 0.158 & 0.195 & 0.231 & 0.027 & 0.143 & 0.042 \\ 
  Weib late,prop & unequal, low & 0.111 & \textbf{0.052} & 0.104 & 0.118 & 0.144 & 0.040 & 0.098 & \textbf{0.048} \\ 
  Weib scale & equal & 0.106 & \textbf{0.046} & 0.100 & 0.113 & 0.140 & 0.034 & 0.095 & \textbf{0.047} \\ 
  Weib scale & unequal, high & 0.166 & \textbf{0.055} & 0.159 & 0.196 & 0.229 & 0.031 & 0.141 & 0.042 \\ 
  Weib scale & unequal, low & 0.111 & \textbf{0.054} & 0.107 & 0.125 & 0.152 & 0.037 & 0.099 & \textbf{0.047} \\ 
  Weib shape & equal & 0.107 & \textbf{0.051} & 0.103 & 0.115 & 0.140 & 0.039 & 0.097 & \textbf{0.048} \\ 
  Weib shape & unequal, high & 0.161 & \textbf{0.054} & 0.154 & 0.200 & 0.234 & 0.027 & 0.143 & \textbf{0.046} \\ 
  Weib shape & unequal, low & 0.117 & 0.057 & 0.111 & 0.128 & 0.159 & 0.042 & 0.101 & \textbf{0.051} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.065 & \textbf{0.048} & 0.061 & 0.064 & 0.068 & \textbf{0.047} & 0.060 & \textbf{0.046} \\ 
  exp early,late,prop & unequal, high & 0.071 & \textbf{0.049} & 0.069 & 0.074 & 0.079 & \textbf{0.052} & 0.062 & 0.042 \\ 
  exp early,late,prop & unequal, low & 0.064 & \textbf{0.047} & 0.066 & 0.070 & 0.071 & \textbf{0.049} & 0.062 & \textbf{0.047} \\ 
  logn & equal & 0.065 & \textbf{0.048} & 0.065 & 0.068 & 0.074 & \textbf{0.050} & \textbf{0.052} & 0.038 \\ 
  logn & unequal, high & 0.077 & \textbf{0.049} & 0.071 & 0.077 & 0.088 & \textbf{0.046} & 0.063 & 0.039 \\ 
  logn & unequal, low & 0.065 & \textbf{0.049} & 0.064 & 0.067 & 0.074 & \textbf{0.046} & \textbf{0.053} & 0.041 \\ 
  pwExp & equal & 0.069 & \textbf{0.052} & 0.067 & 0.069 & 0.071 & \textbf{0.053} & \textbf{0.051} & 0.039 \\ 
  pwExp & unequal, high & 0.072 & \textbf{0.050} & 0.069 & 0.071 & 0.076 & \textbf{0.050} & 0.057 & 0.038 \\ 
  pwExp & unequal, low & 0.067 & \textbf{0.050} & 0.062 & 0.065 & 0.067 & \textbf{0.048} & \textbf{0.050} & 0.039 \\ 
  Weib late,prop & equal & 0.070 & \textbf{0.055} & 0.064 & 0.070 & 0.073 & \textbf{0.051} & \textbf{0.055} & \textbf{0.044} \\ 
  Weib late,prop & unequal, high & 0.072 & \textbf{0.047} & 0.070 & 0.075 & 0.083 & \textbf{0.045} & 0.064 & 0.044 \\ 
  Weib late,prop & unequal, low & 0.064 & \textbf{0.049} & 0.063 & 0.068 & 0.074 & \textbf{0.045} & 0.059 & \textbf{0.045} \\ 
  Weib scale & equal & 0.067 & \textbf{0.050} & 0.061 & 0.067 & 0.070 & \textbf{0.048} & 0.056 & \textbf{0.044} \\ 
  Weib scale & unequal, high & 0.070 & \textbf{0.048} & 0.068 & 0.072 & 0.080 & \textbf{0.045} & 0.063 & 0.042 \\ 
  Weib scale & unequal, low & 0.068 & \textbf{0.053} & 0.065 & 0.071 & 0.074 & \textbf{0.047} & 0.058 & \textbf{0.046} \\ 
  Weib shape & equal & 0.067 & \textbf{0.052} & 0.063 & 0.068 & 0.073 & \textbf{0.048} & \textbf{0.055} & 0.041 \\ 
  Weib shape & unequal, high & 0.072 & \textbf{0.049} & 0.067 & 0.071 & 0.082 & \textbf{0.045} & 0.062 & 0.041 \\ 
  Weib shape & unequal, low & 0.067 & \textbf{0.050} & 0.066 & 0.069 & 0.073 & \textbf{0.047} & 0.057 & \textbf{0.045} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.084 & \textbf{0.047} & 0.080 & 0.084 & 0.094 & \textbf{0.046} & 0.065 & 0.038 \\ 
  exp early,late,prop & unequal, high & 0.109 & \textbf{0.056} & 0.100 & 0.109 & 0.124 & \textbf{0.053} & 0.088 & 0.042 \\ 
  exp early,late,prop & unequal, low & 0.090 & \textbf{0.053} & 0.084 & 0.087 & 0.096 & \textbf{0.052} & 0.069 & 0.041 \\ 
  logn & equal & 0.088 & \textbf{0.051} & 0.084 & 0.093 & 0.104 & \textbf{0.047} & 0.072 & 0.041 \\ 
  logn & unequal, high & 0.119 & \textbf{0.055} & 0.114 & 0.130 & 0.151 & 0.043 & 0.094 & 0.040 \\ 
  logn & unequal, low & 0.092 & \textbf{0.055} & 0.092 & 0.100 & 0.114 & \textbf{0.046} & 0.076 & \textbf{0.046} \\ 
  pwExp & equal & 0.076 & 0.043 & 0.074 & 0.078 & 0.083 & \textbf{0.046} & 0.067 & 0.038 \\ 
  pwExp & unequal, high & 0.110 & \textbf{0.053} & 0.105 & 0.113 & 0.125 & 0.058 & 0.083 & 0.043 \\ 
  pwExp & unequal, low & 0.081 & \textbf{0.051} & 0.078 & 0.086 & 0.094 & \textbf{0.048} & 0.071 & 0.043 \\ 
  Weib late,prop & equal & 0.085 & \textbf{0.049} & 0.082 & 0.090 & 0.104 & \textbf{0.049} & 0.072 & \textbf{0.046} \\ 
  Weib late,prop & unequal, high & 0.106 & \textbf{0.048} & 0.107 & 0.124 & 0.144 & 0.040 & 0.095 & 0.041 \\ 
  Weib late,prop & unequal, low & 0.089 & \textbf{0.055} & 0.084 & 0.093 & 0.107 & \textbf{0.048} & 0.079 & \textbf{0.048} \\ 
  Weib scale & equal & 0.092 & \textbf{0.052} & 0.084 & 0.092 & 0.105 & \textbf{0.053} & 0.072 & 0.043 \\ 
  Weib scale & unequal, high & 0.108 & \textbf{0.048} & 0.109 & 0.124 & 0.144 & 0.039 & 0.090 & 0.038 \\ 
  Weib scale & unequal, low & 0.088 & \textbf{0.051} & 0.084 & 0.093 & 0.109 & 0.042 & 0.077 & 0.043 \\ 
  Weib shape & equal & 0.086 & \textbf{0.047} & 0.083 & 0.092 & 0.105 & \textbf{0.049} & 0.073 & \textbf{0.044} \\ 
  Weib shape & unequal, high & 0.112 & \textbf{0.052} & 0.109 & 0.123 & 0.143 & \textbf{0.044} & 0.090 & 0.040 \\ 
  Weib shape & unequal, low & 0.084 & \textbf{0.051} & 0.083 & 0.092 & 0.102 & 0.041 & 0.076 & \textbf{0.044} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.123 & \textbf{0.048} & 0.113 & 0.125 & 0.149 & \textbf{0.047} & 0.094 & 0.036 \\ 
  exp early,late,prop & unequal, high & 0.181 & \textbf{0.052} & 0.163 & 0.194 & 0.214 & 0.040 & 0.142 & 0.043 \\ 
  exp early,late,prop & unequal, low & 0.138 & \textbf{0.053} & 0.126 & 0.139 & 0.164 & \textbf{0.052} & 0.114 & \textbf{0.048} \\ 
  logn & equal & 0.127 & \textbf{0.047} & 0.127 & 0.148 & 0.172 & \textbf{0.044} & 0.103 & 0.038 \\ 
  logn & unequal, high & 0.214 & \textbf{0.045} & 0.207 & 0.267 & 0.290 & \textbf{0.047} & 0.187 & \textbf{0.045} \\ 
  logn & unequal, low & 0.145 & 0.064 & 0.140 & 0.168 & 0.190 & \textbf{0.054} & 0.124 & \textbf{0.051} \\ 
  pwExp & equal & 0.113 & \textbf{0.046} & 0.103 & 0.113 & 0.135 & 0.042 & 0.099 & 0.039 \\ 
  pwExp & unequal, high & 0.178 & 0.041 & 0.160 & 0.186 & 0.218 & 0.038 & 0.143 & 0.035 \\ 
  pwExp & unequal, low & 0.132 & \textbf{0.052} & 0.124 & 0.140 & 0.160 & \textbf{0.044} & 0.115 & 0.042 \\ 
  Weib late,prop & equal & 0.118 & \textbf{0.046} & 0.117 & 0.138 & 0.161 & 0.041 & 0.109 & 0.044 \\ 
  Weib late,prop & unequal, high & 0.206 & \textbf{0.049} & 0.191 & 0.255 & 0.282 & 0.042 & 0.185 & 0.043 \\ 
  Weib late,prop & unequal, low & 0.144 & 0.065 & 0.143 & 0.167 & 0.192 & \textbf{0.052} & 0.122 & \textbf{0.054} \\ 
  Weib scale & equal & 0.122 & \textbf{0.048} & 0.117 & 0.135 & 0.163 & 0.040 & 0.105 & 0.041 \\ 
  Weib scale & unequal, high & 0.208 & \textbf{0.047} & 0.198 & 0.257 & 0.281 & 0.038 & 0.173 & 0.036 \\ 
  Weib scale & unequal, low & 0.135 & 0.059 & 0.129 & 0.152 & 0.173 & 0.043 & 0.115 & \textbf{0.048} \\ 
  Weib shape & equal & 0.128 & \textbf{0.049} & 0.120 & 0.144 & 0.172 & 0.040 & 0.105 & 0.040 \\ 
  Weib shape & unequal, high & 0.201 & \textbf{0.047} & 0.193 & 0.251 & 0.276 & 0.037 & 0.170 & 0.039 \\ 
  Weib shape & unequal, low & 0.144 & 0.061 & 0.137 & 0.161 & 0.190 & \textbf{0.045} & 0.116 & \textbf{0.048} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.064 & \textbf{0.052} & 0.065 & 0.068 & 0.068 & \textbf{0.052} & 0.058 & \textbf{0.047} \\ 
  exp early,late,prop & unequal, high & 0.069 & \textbf{0.051} & 0.067 & 0.069 & 0.073 & \textbf{0.049} & 0.065 & \textbf{0.048} \\ 
  exp early,late,prop & unequal, low & 0.061 & \textbf{0.051} & 0.061 & 0.063 & 0.066 & \textbf{0.049} & 0.061 & \textbf{0.048} \\ 
  logn & equal & 0.058 & \textbf{0.047} & \textbf{0.056} & 0.060 & 0.063 & \textbf{0.045} & \textbf{0.056} & \textbf{0.044} \\ 
  logn & unequal, high & 0.066 & \textbf{0.050} & 0.068 & 0.073 & 0.078 & \textbf{0.047} & 0.061 & \textbf{0.045} \\ 
  logn & unequal, low & 0.061 & \textbf{0.050} & 0.057 & 0.058 & 0.062 & \textbf{0.046} & \textbf{0.053} & 0.041 \\ 
  pwExp & equal & 0.065 & \textbf{0.053} & 0.067 & 0.068 & 0.070 & \textbf{0.053} & \textbf{0.055} & \textbf{0.045} \\ 
  pwExp & unequal, high & 0.069 & \textbf{0.049} & 0.072 & 0.074 & 0.078 & \textbf{0.049} & 0.063 & \textbf{0.046} \\ 
  pwExp & unequal, low & 0.062 & \textbf{0.050} & 0.066 & 0.067 & 0.071 & \textbf{0.050} & 0.058 & \textbf{0.045} \\ 
  Weib late,prop & equal & 0.063 & \textbf{0.052} & 0.063 & 0.066 & 0.069 & \textbf{0.051} & 0.058 & \textbf{0.048} \\ 
  Weib late,prop & unequal, high & 0.071 & \textbf{0.052} & 0.072 & 0.076 & 0.081 & \textbf{0.053} & 0.058 & 0.043 \\ 
  Weib late,prop & unequal, low & 0.063 & \textbf{0.052} & 0.063 & 0.066 & 0.069 & \textbf{0.049} & 0.058 & \textbf{0.048} \\ 
  Weib scale & equal & 0.059 & \textbf{0.048} & 0.060 & 0.063 & 0.067 & \textbf{0.050} & 0.058 & \textbf{0.048} \\ 
  Weib scale & unequal, high & 0.076 & \textbf{0.056} & 0.070 & 0.072 & 0.079 & \textbf{0.049} & 0.061 & \textbf{0.045} \\ 
  Weib scale & unequal, low & 0.060 & \textbf{0.051} & 0.065 & 0.068 & 0.072 & \textbf{0.051} & 0.058 & \textbf{0.048} \\ 
  Weib shape & equal & \textbf{0.056} & \textbf{0.044} & \textbf{0.056} & 0.059 & 0.061 & 0.044 & 0.058 & \textbf{0.048} \\ 
  Weib shape & unequal, high & 0.071 & \textbf{0.050} & 0.064 & 0.069 & 0.073 & \textbf{0.047} & 0.059 & \textbf{0.045} \\ 
  Weib shape & unequal, low & \textbf{0.055} & \textbf{0.045} & 0.056 & 0.057 & 0.064 & \textbf{0.046} & 0.061 & \textbf{0.049} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.073 & \textbf{0.048} & 0.074 & 0.077 & 0.081 & \textbf{0.048} & 0.078 & \textbf{0.050} \\ 
  exp early,late,prop & unequal, high & 0.094 & \textbf{0.053} & 0.095 & 0.099 & 0.107 & 0.060 & 0.092 & \textbf{0.048} \\ 
  exp early,late,prop & unequal, low & 0.078 & \textbf{0.052} & 0.075 & 0.080 & 0.089 & \textbf{0.052} & 0.074 & \textbf{0.049} \\ 
  logn & equal & 0.073 & \textbf{0.044} & 0.075 & 0.080 & 0.086 & \textbf{0.046} & 0.071 & \textbf{0.045} \\ 
  logn & unequal, high & 0.096 & \textbf{0.050} & 0.093 & 0.101 & 0.112 & 0.039 & 0.092 & \textbf{0.049} \\ 
  logn & unequal, low & 0.081 & \textbf{0.055} & 0.076 & 0.082 & 0.093 & \textbf{0.045} & 0.072 & \textbf{0.047} \\ 
  pwExp & equal & 0.076 & \textbf{0.050} & 0.079 & 0.082 & 0.086 & \textbf{0.050} & 0.068 & \textbf{0.044} \\ 
  pwExp & unequal, high & 0.090 & \textbf{0.050} & 0.094 & 0.098 & 0.107 & 0.057 & 0.083 & \textbf{0.046} \\ 
  pwExp & unequal, low & 0.077 & \textbf{0.052} & 0.078 & 0.081 & 0.085 & \textbf{0.050} & 0.069 & \textbf{0.046} \\ 
  Weib late,prop & equal & 0.073 & \textbf{0.046} & 0.071 & 0.075 & 0.084 & \textbf{0.047} & 0.080 & \textbf{0.054} \\ 
  Weib late,prop & unequal, high & 0.094 & \textbf{0.054} & 0.090 & 0.099 & 0.112 & \textbf{0.050} & 0.091 & \textbf{0.049} \\ 
  Weib late,prop & unequal, low & 0.075 & \textbf{0.047} & 0.072 & 0.077 & 0.088 & \textbf{0.047} & 0.082 & \textbf{0.053} \\ 
  Weib scale & equal & 0.081 & \textbf{0.054} & 0.079 & 0.086 & 0.094 & \textbf{0.049} & 0.078 & \textbf{0.051} \\ 
  Weib scale & unequal, high & 0.089 & \textbf{0.049} & 0.083 & 0.093 & 0.107 & 0.040 & 0.092 & \textbf{0.047} \\ 
  Weib scale & unequal, low & 0.082 & \textbf{0.055} & 0.086 & 0.094 & 0.099 & \textbf{0.054} & 0.079 & \textbf{0.051} \\ 
  Weib shape & equal & 0.081 & \textbf{0.052} & 0.075 & 0.085 & 0.091 & \textbf{0.048} & 0.074 & \textbf{0.049} \\ 
  Weib shape & unequal, high & 0.091 & \textbf{0.052} & 0.084 & 0.094 & 0.106 & 0.041 & 0.087 & \textbf{0.047} \\ 
  Weib shape & unequal, low & 0.080 & \textbf{0.051} & 0.076 & 0.084 & 0.092 & \textbf{0.046} & 0.080 & \textbf{0.050} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.101 & \textbf{0.051} & 0.102 & 0.110 & 0.119 & 0.059 & 0.097 & 0.043 \\ 
  exp early,late,prop & unequal, high & 0.147 & \textbf{0.049} & 0.150 & 0.160 & 0.178 & 0.074 & 0.143 & \textbf{0.050} \\ 
  exp early,late,prop & unequal, low & 0.112 & \textbf{0.053} & 0.115 & 0.122 & 0.132 & 0.062 & 0.106 & \textbf{0.045} \\ 
  logn & equal & 0.115 & \textbf{0.047} & 0.111 & 0.125 & 0.143 & \textbf{0.044} & 0.112 & \textbf{0.047} \\ 
  logn & unequal, high & 0.170 & \textbf{0.052} & 0.161 & 0.193 & 0.209 & \textbf{0.054} & 0.162 & \textbf{0.049} \\ 
  logn & unequal, low & 0.121 & \textbf{0.055} & 0.115 & 0.128 & 0.143 & \textbf{0.047} & 0.108 & \textbf{0.049} \\ 
  pwExp & equal & 0.102 & \textbf{0.050} & 0.103 & 0.111 & 0.125 & \textbf{0.054} & 0.101 & 0.043 \\ 
  pwExp & unequal, high & 0.142 & \textbf{0.049} & 0.147 & 0.157 & 0.177 & 0.067 & 0.139 & \textbf{0.046} \\ 
  pwExp & unequal, low & 0.114 & \textbf{0.053} & 0.113 & 0.120 & 0.135 & 0.057 & 0.107 & 0.040 \\ 
  Weib late,prop & equal & 0.113 & \textbf{0.054} & 0.106 & 0.119 & 0.139 & \textbf{0.048} & 0.106 & \textbf{0.050} \\ 
  Weib late,prop & unequal, high & 0.165 & \textbf{0.050} & 0.158 & 0.185 & 0.202 & \textbf{0.046} & 0.151 & \textbf{0.047} \\ 
  Weib late,prop & unequal, low & 0.111 & \textbf{0.052} & 0.106 & 0.124 & 0.138 & \textbf{0.044} & 0.105 & \textbf{0.053} \\ 
  Weib scale & equal & 0.106 & \textbf{0.046} & 0.095 & 0.110 & 0.127 & 0.039 & 0.105 & \textbf{0.051} \\ 
  Weib scale & unequal, high & 0.166 & \textbf{0.055} & 0.164 & 0.192 & 0.207 & \textbf{0.049} & 0.149 & \textbf{0.048} \\ 
  Weib scale & unequal, low & 0.111 & \textbf{0.054} & 0.104 & 0.119 & 0.136 & \textbf{0.047} & 0.109 & \textbf{0.053} \\ 
  Weib shape & equal & 0.107 & \textbf{0.051} & 0.100 & 0.117 & 0.130 & \textbf{0.045} & 0.106 & \textbf{0.051} \\ 
  Weib shape & unequal, high & 0.161 & \textbf{0.054} & 0.156 & 0.185 & 0.202 & \textbf{0.047} & 0.149 & \textbf{0.049} \\ 
  Weib shape & unequal, low & 0.117 & 0.057 & 0.107 & 0.122 & 0.136 & \textbf{0.047} & 0.108 & \textbf{0.051} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.065 & \textbf{0.048} & 0.060 & 0.065 & 0.066 & \textbf{0.046} & 0.066 & \textbf{0.050} \\ 
  exp early,late,prop & unequal, high & 0.071 & \textbf{0.049} & 0.075 & 0.076 & 0.084 & \textbf{0.052} & 0.074 & \textbf{0.049} \\ 
  exp early,late,prop & unequal, low & 0.064 & \textbf{0.047} & 0.063 & 0.066 & 0.071 & \textbf{0.045} & 0.065 & \textbf{0.046} \\ 
  logn & equal & 0.065 & \textbf{0.048} & 0.061 & 0.063 & 0.069 & \textbf{0.047} & 0.059 & \textbf{0.045} \\ 
  logn & unequal, high & 0.077 & \textbf{0.049} & 0.075 & 0.080 & 0.089 & \textbf{0.044} & 0.068 & \textbf{0.046} \\ 
  logn & unequal, low & 0.065 & \textbf{0.049} & 0.062 & 0.065 & 0.071 & \textbf{0.047} & 0.059 & \textbf{0.046} \\ 
  pwExp & equal & 0.069 & \textbf{0.052} & 0.065 & 0.068 & 0.071 & \textbf{0.052} & 0.062 & \textbf{0.045} \\ 
  pwExp & unequal, high & 0.072 & \textbf{0.050} & 0.072 & 0.076 & 0.078 & \textbf{0.051} & 0.064 & \textbf{0.045} \\ 
  pwExp & unequal, low & 0.067 & \textbf{0.050} & 0.060 & 0.061 & 0.066 & \textbf{0.045} & 0.058 & 0.044 \\ 
  Weib late,prop & equal & 0.070 & \textbf{0.055} & 0.066 & 0.072 & 0.071 & \textbf{0.052} & 0.060 & \textbf{0.048} \\ 
  Weib late,prop & unequal, high & 0.072 & \textbf{0.047} & 0.068 & 0.074 & 0.081 & \textbf{0.046} & 0.067 & 0.043 \\ 
  Weib late,prop & unequal, low & 0.064 & \textbf{0.049} & 0.063 & 0.068 & 0.076 & \textbf{0.047} & 0.062 & \textbf{0.049} \\ 
  Weib scale & equal & 0.067 & \textbf{0.050} & 0.065 & 0.068 & 0.072 & \textbf{0.051} & 0.060 & 0.044 \\ 
  Weib scale & unequal, high & 0.070 & \textbf{0.048} & 0.072 & 0.078 & 0.083 & \textbf{0.048} & 0.066 & \textbf{0.046} \\ 
  Weib scale & unequal, low & 0.068 & \textbf{0.053} & 0.064 & 0.070 & 0.074 & \textbf{0.048} & 0.061 & \textbf{0.047} \\ 
  Weib shape & equal & 0.067 & \textbf{0.052} & 0.065 & 0.070 & 0.073 & \textbf{0.051} & 0.060 & \textbf{0.044} \\ 
  Weib shape & unequal, high & 0.072 & \textbf{0.049} & 0.068 & 0.075 & 0.080 & \textbf{0.046} & 0.068 & \textbf{0.048} \\ 
  Weib shape & unequal, low & 0.067 & \textbf{0.050} & 0.061 & 0.068 & 0.073 & \textbf{0.048} & 0.062 & \textbf{0.046} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.084 & \textbf{0.047} & 0.079 & 0.084 & 0.091 & \textbf{0.047} & 0.073 & 0.043 \\ 
  exp early,late,prop & unequal, high & 0.109 & \textbf{0.056} & 0.112 & 0.120 & 0.127 & 0.064 & 0.101 & \textbf{0.046} \\ 
  exp early,late,prop & unequal, low & 0.090 & \textbf{0.053} & 0.085 & 0.089 & 0.095 & \textbf{0.056} & 0.074 & \textbf{0.045} \\ 
  logn & equal & 0.088 & \textbf{0.051} & 0.081 & 0.089 & 0.097 & 0.043 & 0.079 & \textbf{0.044} \\ 
  logn & unequal, high & 0.119 & \textbf{0.055} & 0.116 & 0.133 & 0.144 & \textbf{0.045} & 0.101 & \textbf{0.045} \\ 
  logn & unequal, low & 0.092 & \textbf{0.055} & 0.093 & 0.099 & 0.114 & 0.044 & 0.081 & \textbf{0.051} \\ 
  pwExp & equal & 0.076 & 0.043 & 0.076 & 0.078 & 0.087 & \textbf{0.049} & 0.077 & 0.043 \\ 
  pwExp & unequal, high & 0.110 & \textbf{0.053} & 0.110 & 0.115 & 0.128 & 0.063 & 0.103 & \textbf{0.049} \\ 
  pwExp & unequal, low & 0.081 & \textbf{0.051} & 0.080 & 0.085 & 0.093 & \textbf{0.051} & 0.082 & \textbf{0.048} \\ 
  Weib late,prop & equal & 0.085 & \textbf{0.049} & 0.082 & 0.088 & 0.097 & \textbf{0.048} & 0.084 & \textbf{0.048} \\ 
  Weib late,prop & unequal, high & 0.106 & \textbf{0.048} & 0.107 & 0.120 & 0.136 & \textbf{0.045} & 0.101 & 0.043 \\ 
  Weib late,prop & unequal, low & 0.089 & \textbf{0.055} & 0.084 & 0.091 & 0.103 & \textbf{0.048} & 0.086 & \textbf{0.055} \\ 
  Weib scale & equal & 0.092 & \textbf{0.052} & 0.089 & 0.093 & 0.104 & 0.058 & 0.081 & \textbf{0.049} \\ 
  Weib scale & unequal, high & 0.108 & \textbf{0.048} & 0.105 & 0.121 & 0.134 & \textbf{0.044} & 0.098 & 0.042 \\ 
  Weib scale & unequal, low & 0.088 & \textbf{0.051} & 0.082 & 0.089 & 0.100 & \textbf{0.045} & 0.088 & \textbf{0.054} \\ 
  Weib shape & equal & 0.086 & \textbf{0.047} & 0.083 & 0.090 & 0.100 & \textbf{0.048} & 0.083 & \textbf{0.048} \\ 
  Weib shape & unequal, high & 0.112 & \textbf{0.052} & 0.110 & 0.124 & 0.138 & \textbf{0.049} & 0.097 & 0.043 \\ 
  Weib shape & unequal, low & 0.084 & \textbf{0.051} & 0.079 & 0.088 & 0.098 & \textbf{0.045} & 0.088 & \textbf{0.052} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early,late,prop & equal & 0.123 & \textbf{0.048} & 0.121 & 0.132 & 0.148 & 0.062 & 0.109 & 0.043 \\ 
  exp early,late,prop & unequal, high & 0.181 & \textbf{0.052} & 0.184 & 0.204 & 0.217 & 0.076 & 0.167 & \textbf{0.047} \\ 
  exp early,late,prop & unequal, low & 0.138 & \textbf{0.053} & 0.132 & 0.144 & 0.160 & 0.063 & 0.123 & \textbf{0.052} \\ 
  logn & equal & 0.127 & \textbf{0.047} & 0.124 & 0.147 & 0.164 & \textbf{0.047} & 0.111 & \textbf{0.044} \\ 
  logn & unequal, high & 0.214 & \textbf{0.045} & 0.205 & 0.248 & 0.259 & 0.065 & 0.198 & \textbf{0.044} \\ 
  logn & unequal, low & 0.145 & 0.064 & 0.135 & 0.162 & 0.177 & \textbf{0.053} & 0.130 & \textbf{0.054} \\ 
  pwExp & equal & 0.113 & \textbf{0.046} & 0.111 & 0.121 & 0.135 & 0.057 & 0.114 & \textbf{0.045} \\ 
  pwExp & unequal, high & 0.178 & 0.041 & 0.178 & 0.200 & 0.216 & 0.077 & 0.172 & 0.041 \\ 
  pwExp & unequal, low & 0.132 & \textbf{0.052} & 0.128 & 0.138 & 0.154 & 0.071 & 0.130 & \textbf{0.048} \\ 
  Weib late,prop & equal & 0.118 & \textbf{0.046} & 0.116 & 0.138 & 0.155 & \textbf{0.046} & 0.119 & \textbf{0.050} \\ 
  Weib late,prop & unequal, high & 0.206 & \textbf{0.049} & 0.196 & 0.235 & 0.250 & \textbf{0.053} & 0.186 & \textbf{0.049} \\ 
  Weib late,prop & unequal, low & 0.144 & 0.065 & 0.134 & 0.157 & 0.173 & \textbf{0.054} & 0.123 & \textbf{0.055} \\ 
  Weib scale & equal & 0.122 & \textbf{0.048} & 0.116 & 0.135 & 0.145 & \textbf{0.049} & 0.114 & \textbf{0.046} \\ 
  Weib scale & unequal, high & 0.208 & \textbf{0.047} & 0.198 & 0.234 & 0.247 & 0.057 & 0.184 & \textbf{0.046} \\ 
  Weib scale & unequal, low & 0.135 & 0.059 & 0.130 & 0.155 & 0.165 & \textbf{0.048} & 0.122 & \textbf{0.050} \\ 
  Weib shape & equal & 0.128 & \textbf{0.049} & 0.120 & 0.139 & 0.157 & \textbf{0.046} & 0.112 & \textbf{0.048} \\ 
  Weib shape & unequal, high & 0.201 & \textbf{0.047} & 0.189 & 0.226 & 0.241 & 0.058 & 0.178 & \textbf{0.044} \\ 
  Weib shape & unequal, low & 0.144 & 0.061 & 0.137 & 0.162 & 0.175 & \textbf{0.053} & 0.121 & \textbf{0.049} \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.719 & 0.686 & 0.575 & 0.577 & 0.584 & 0.550 & 0.573 & 0.550 \\ 
  exp early & unequal, high & 0.630 & 0.570 & 0.472 & 0.478 & 0.483 & 0.431 & 0.464 & 0.420 \\ 
  exp early & unequal, low & 0.733 & 0.696 & 0.570 & 0.570 & 0.576 & 0.543 & 0.570 & 0.539 \\ 
  exp late & equal & 0.938 & 0.926 & 0.756 & 0.756 & 0.762 & 0.727 & 0.732 & 0.710 \\ 
  exp late & unequal, high & 0.857 & 0.814 & 0.615 & 0.620 & 0.623 & 0.557 & 0.588 & 0.543 \\ 
  exp late & unequal, low & 0.940 & 0.926 & 0.735 & 0.740 & 0.743 & 0.702 & 0.719 & 0.692 \\ 
  exp prop & equal & 0.839 & 0.812 & 0.669 & 0.669 & 0.670 & 0.645 & 0.647 & 0.622 \\ 
  exp prop & unequal, high & 0.730 & 0.677 & 0.531 & 0.534 & 0.540 & 0.487 & 0.510 & 0.473 \\ 
  exp prop & unequal, low & 0.839 & 0.808 & 0.648 & 0.650 & 0.651 & 0.619 & 0.629 & 0.603 \\ 
  logn & equal & 0.913 & 0.894 & 0.801 & 0.802 & 0.808 & 0.777 & 0.793 & 0.770 \\ 
  logn & unequal, high & 0.793 & 0.739 & 0.642 & 0.647 & 0.658 & 0.595 & 0.638 & 0.598 \\ 
  logn & unequal, low & 0.935 & 0.922 & 0.810 & 0.815 & 0.818 & 0.788 & 0.803 & 0.780 \\ 
  pwExp & equal & 0.674 & 0.638 & 0.553 & 0.559 & 0.565 & 0.526 & 0.533 & 0.510 \\ 
  pwExp & unequal, high & 0.588 & 0.530 & 0.460 & 0.464 & 0.469 & 0.413 & 0.431 & 0.391 \\ 
  pwExp & unequal, low & 0.672 & 0.632 & 0.538 & 0.542 & 0.546 & 0.512 & 0.530 & 0.503 \\ 
  Weib late & equal & 0.997 & 0.996 & 0.950 & 0.951 & 0.951 & 0.940 & 0.943 & 0.934 \\ 
  Weib late & unequal, high & 0.971 & 0.956 & 0.838 & 0.842 & 0.848 & 0.805 & 0.820 & 0.790 \\ 
  Weib late & unequal, low & 0.997 & 0.997 & 0.945 & 0.946 & 0.948 & 0.936 & 0.941 & 0.929 \\ 
  Weib prop & equal & 0.978 & 0.973 & 0.905 & 0.906 & 0.908 & 0.891 & 0.898 & 0.881 \\ 
  Weib prop & unequal, high & 0.906 & 0.878 & 0.761 & 0.767 & 0.772 & 0.721 & 0.753 & 0.714 \\ 
  Weib prop & unequal, low & 0.982 & 0.977 & 0.904 & 0.906 & 0.909 & 0.886 & 0.896 & 0.881 \\ 
  Weib scale & equal & 0.816 & 0.788 & 0.728 & 0.729 & 0.732 & 0.699 & 0.704 & 0.682 \\ 
  Weib scale & unequal, high & 0.690 & 0.639 & 0.582 & 0.587 & 0.595 & 0.537 & 0.561 & 0.516 \\ 
  Weib scale & unequal, low & 0.822 & 0.799 & 0.720 & 0.719 & 0.728 & 0.697 & 0.717 & 0.690 \\ 
  Weib shape & equal & 0.550 & 0.510 & 0.504 & 0.507 & 0.516 & 0.467 & 0.491 & 0.464 \\ 
  Weib shape & unequal, high & 0.488 & 0.431 & 0.428 & 0.432 & 0.445 & 0.383 & 0.408 & 0.372 \\ 
  Weib shape & unequal, low & 0.559 & 0.519 & 0.502 & 0.507 & 0.515 & 0.467 & 0.487 & 0.460 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.457 & 0.380 & 0.341 & 0.344 & 0.354 & 0.286 & 0.318 & 0.271 \\ 
  exp early & unequal, high & 0.407 & 0.293 & 0.284 & 0.291 & 0.302 & 0.209 & 0.266 & 0.207 \\ 
  exp early & unequal, low & 0.466 & 0.378 & 0.321 & 0.327 & 0.338 & 0.267 & 0.306 & 0.257 \\ 
  exp late & equal & 0.680 & 0.598 & 0.439 & 0.441 & 0.453 & 0.361 & 0.405 & 0.352 \\ 
  exp late & unequal, high & 0.560 & 0.418 & 0.318 & 0.329 & 0.346 & 0.216 & 0.303 & 0.234 \\ 
  exp late & unequal, low & 0.687 & 0.595 & 0.421 & 0.427 & 0.444 & 0.341 & 0.387 & 0.333 \\ 
  exp prop & equal & 0.534 & 0.457 & 0.368 & 0.372 & 0.379 & 0.308 & 0.353 & 0.303 \\ 
  exp prop & unequal, high & 0.468 & 0.345 & 0.302 & 0.308 & 0.319 & 0.222 & 0.287 & 0.221 \\ 
  exp prop & unequal, low & 0.547 & 0.464 & 0.370 & 0.374 & 0.383 & 0.303 & 0.343 & 0.292 \\ 
  logn & equal & 0.650 & 0.567 & 0.498 & 0.505 & 0.516 & 0.431 & 0.499 & 0.433 \\ 
  logn & unequal, high & 0.537 & 0.403 & 0.401 & 0.414 & 0.433 & 0.291 & 0.382 & 0.289 \\ 
  logn & unequal, low & 0.688 & 0.607 & 0.508 & 0.512 & 0.530 & 0.444 & 0.492 & 0.437 \\ 
  pwExp & equal & 0.431 & 0.359 & 0.328 & 0.332 & 0.340 & 0.278 & 0.304 & 0.258 \\ 
  pwExp & unequal, high & 0.378 & 0.261 & 0.270 & 0.276 & 0.292 & 0.197 & 0.254 & 0.198 \\ 
  pwExp & unequal, low & 0.433 & 0.355 & 0.312 & 0.317 & 0.327 & 0.264 & 0.290 & 0.246 \\ 
  Weib late & equal & 0.907 & 0.875 & 0.699 & 0.706 & 0.712 & 0.635 & 0.688 & 0.632 \\ 
  Weib late & unequal, high & 0.777 & 0.668 & 0.546 & 0.556 & 0.581 & 0.426 & 0.531 & 0.434 \\ 
  Weib late & unequal, low & 0.926 & 0.892 & 0.701 & 0.712 & 0.723 & 0.632 & 0.686 & 0.632 \\ 
  Weib prop & equal & 0.789 & 0.734 & 0.615 & 0.623 & 0.633 & 0.550 & 0.606 & 0.550 \\ 
  Weib prop & unequal, high & 0.661 & 0.533 & 0.473 & 0.485 & 0.504 & 0.369 & 0.466 & 0.377 \\ 
  Weib prop & unequal, low & 0.818 & 0.760 & 0.608 & 0.616 & 0.630 & 0.543 & 0.612 & 0.554 \\ 
  Weib scale & equal & 0.534 & 0.461 & 0.437 & 0.445 & 0.458 & 0.371 & 0.418 & 0.357 \\ 
  Weib scale & unequal, high & 0.442 & 0.329 & 0.346 & 0.353 & 0.369 & 0.259 & 0.339 & 0.264 \\ 
  Weib scale & unequal, low & 0.541 & 0.461 & 0.437 & 0.444 & 0.457 & 0.374 & 0.419 & 0.363 \\ 
  Weib shape & equal & 0.323 & 0.252 & 0.274 & 0.282 & 0.295 & 0.220 & 0.265 & 0.222 \\ 
  Weib shape & unequal, high & 0.292 & 0.201 & 0.254 & 0.263 & 0.279 & 0.172 & 0.244 & 0.180 \\ 
  Weib shape & unequal, low & 0.326 & 0.258 & 0.283 & 0.288 & 0.308 & 0.222 & 0.272 & 0.224 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.320 & 0.204 & 0.233 & 0.241 & 0.257 & 0.143 & 0.218 & 0.153 \\ 
  exp early & unequal, high & 0.314 & 0.155 & 0.233 & 0.244 & 0.269 & 0.079 & 0.207 & 0.113 \\ 
  exp early & unequal, low & 0.316 & 0.189 & 0.214 & 0.225 & 0.242 & 0.123 & 0.215 & 0.145 \\ 
  exp late & equal & 0.423 & 0.273 & 0.245 & 0.258 & 0.281 & 0.138 & 0.231 & 0.156 \\ 
  exp late & unequal, high & 0.382 & 0.172 & 0.224 & 0.240 & 0.273 & 0.073 & 0.197 & 0.103 \\ 
  exp late & unequal, low & 0.422 & 0.256 & 0.247 & 0.258 & 0.283 & 0.123 & 0.224 & 0.149 \\ 
  exp prop & equal & 0.343 & 0.221 & 0.223 & 0.229 & 0.245 & 0.133 & 0.211 & 0.148 \\ 
  exp prop & unequal, high & 0.339 & 0.160 & 0.216 & 0.233 & 0.257 & 0.071 & 0.193 & 0.104 \\ 
  exp prop & unequal, low & 0.357 & 0.220 & 0.230 & 0.239 & 0.263 & 0.123 & 0.207 & 0.139 \\ 
  logn & equal & 0.427 & 0.276 & 0.302 & 0.317 & 0.343 & 0.184 & 0.306 & 0.207 \\ 
  logn & unequal, high & 0.408 & 0.179 & 0.295 & 0.327 & 0.358 & 0.092 & 0.278 & 0.121 \\ 
  logn & unequal, low & 0.448 & 0.292 & 0.308 & 0.322 & 0.358 & 0.179 & 0.305 & 0.206 \\ 
  pwExp & equal & 0.308 & 0.199 & 0.225 & 0.234 & 0.250 & 0.141 & 0.213 & 0.150 \\ 
  pwExp & unequal, high & 0.308 & 0.154 & 0.229 & 0.244 & 0.267 & 0.079 & 0.198 & 0.115 \\ 
  pwExp & unequal, low & 0.310 & 0.178 & 0.217 & 0.227 & 0.246 & 0.122 & 0.207 & 0.143 \\ 
  Weib late & equal & 0.648 & 0.499 & 0.416 & 0.433 & 0.466 & 0.277 & 0.405 & 0.297 \\ 
  Weib late & unequal, high & 0.539 & 0.275 & 0.347 & 0.388 & 0.421 & 0.129 & 0.343 & 0.180 \\ 
  Weib late & unequal, low & 0.669 & 0.512 & 0.417 & 0.437 & 0.473 & 0.258 & 0.407 & 0.295 \\ 
  Weib prop & equal & 0.536 & 0.382 & 0.375 & 0.391 & 0.419 & 0.250 & 0.358 & 0.258 \\ 
  Weib prop & unequal, high & 0.470 & 0.238 & 0.320 & 0.352 & 0.388 & 0.124 & 0.317 & 0.165 \\ 
  Weib prop & unequal, low & 0.556 & 0.398 & 0.365 & 0.383 & 0.412 & 0.229 & 0.360 & 0.256 \\ 
  Weib scale & equal & 0.343 & 0.216 & 0.272 & 0.284 & 0.310 & 0.168 & 0.259 & 0.175 \\ 
  Weib scale & unequal, high & 0.345 & 0.156 & 0.262 & 0.288 & 0.322 & 0.104 & 0.259 & 0.128 \\ 
  Weib scale & unequal, low & 0.348 & 0.217 & 0.269 & 0.280 & 0.303 & 0.159 & 0.260 & 0.175 \\ 
  Weib shape & equal & 0.216 & 0.115 & 0.185 & 0.197 & 0.222 & 0.090 & 0.185 & 0.117 \\ 
  Weib shape & unequal, high & 0.243 & 0.102 & 0.192 & 0.220 & 0.246 & {0.052} & 0.200 & 0.098 \\ 
  Weib shape & unequal, low & 0.220 & 0.113 & 0.186 & 0.197 & 0.223 & 0.087 & 0.183 & 0.116 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.818 & 0.779 & 0.548 & 0.549 & 0.556 & 0.503 & 0.512 & 0.467 \\ 
  exp early & unequal, high & 0.708 & 0.631 & 0.432 & 0.439 & 0.443 & 0.361 & 0.396 & 0.322 \\ 
  exp early & unequal, low & 0.811 & 0.770 & 0.518 & 0.521 & 0.529 & 0.472 & 0.485 & 0.440 \\ 
  exp late & equal & 0.957 & 0.945 & 0.652 & 0.656 & 0.663 & 0.592 & 0.597 & 0.548 \\ 
  exp late & unequal, high & 0.882 & 0.823 & 0.507 & 0.508 & 0.525 & 0.402 & 0.454 & 0.376 \\ 
  exp late & unequal, low & 0.961 & 0.946 & 0.631 & 0.637 & 0.642 & 0.552 & 0.568 & 0.513 \\ 
  exp prop & equal & 0.885 & 0.861 & 0.584 & 0.587 & 0.592 & 0.533 & 0.546 & 0.498 \\ 
  exp prop & unequal, high & 0.783 & 0.707 & 0.442 & 0.448 & 0.456 & 0.359 & 0.411 & 0.335 \\ 
  exp prop & unequal, low & 0.895 & 0.864 & 0.561 & 0.565 & 0.569 & 0.496 & 0.518 & 0.464 \\ 
  logn & equal & 0.960 & 0.945 & 0.779 & 0.779 & 0.788 & 0.743 & 0.757 & 0.716 \\ 
  logn & unequal, high & 0.854 & 0.799 & 0.602 & 0.608 & 0.620 & 0.536 & 0.578 & 0.517 \\ 
  logn & unequal, low & 0.968 & 0.958 & 0.760 & 0.760 & 0.770 & 0.720 & 0.746 & 0.710 \\ 
  pwExp & equal & 0.759 & 0.712 & 0.510 & 0.513 & 0.519 & 0.474 & 0.474 & 0.429 \\ 
  pwExp & unequal, high & 0.652 & 0.566 & 0.396 & 0.405 & 0.411 & 0.336 & 0.370 & 0.300 \\ 
  pwExp & unequal, low & 0.753 & 0.712 & 0.496 & 0.500 & 0.508 & 0.451 & 0.451 & 0.406 \\ 
  Weib late & equal & 0.999 & 0.999 & 0.901 & 0.902 & 0.908 & 0.869 & 0.881 & 0.857 \\ 
  Weib late & unequal, high & 0.981 & 0.968 & 0.727 & 0.735 & 0.752 & 0.651 & 0.717 & 0.657 \\ 
  Weib late & unequal, low & 1.000 & 0.999 & 0.880 & 0.885 & 0.891 & 0.840 & 0.863 & 0.840 \\ 
  Weib prop & equal & 0.991 & 0.988 & 0.860 & 0.862 & 0.865 & 0.827 & 0.841 & 0.818 \\ 
  Weib prop & unequal, high & 0.944 & 0.918 & 0.702 & 0.709 & 0.719 & 0.623 & 0.669 & 0.607 \\ 
  Weib prop & unequal, low & 0.992 & 0.990 & 0.840 & 0.842 & 0.851 & 0.806 & 0.826 & 0.797 \\ 
  Weib scale & equal & 0.891 & 0.869 & 0.714 & 0.717 & 0.721 & 0.685 & 0.701 & 0.660 \\ 
  Weib scale & unequal, high & 0.768 & 0.710 & 0.561 & 0.564 & 0.577 & 0.506 & 0.546 & 0.483 \\ 
  Weib scale & unequal, low & 0.901 & 0.879 & 0.709 & 0.710 & 0.717 & 0.670 & 0.690 & 0.652 \\ 
  Weib shape & equal & 0.669 & 0.622 & 0.551 & 0.556 & 0.559 & 0.516 & 0.529 & 0.483 \\ 
  Weib shape & unequal, high & 0.598 & 0.535 & 0.450 & 0.456 & 0.464 & 0.404 & 0.437 & 0.382 \\ 
  Weib shape & unequal, low & 0.672 & 0.629 & 0.534 & 0.536 & 0.541 & 0.501 & 0.521 & 0.479 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.515 & 0.410 & 0.290 & 0.298 & 0.309 & 0.222 & 0.261 & 0.194 \\ 
  exp early & unequal, high & 0.455 & 0.283 & 0.251 & 0.256 & 0.275 & 0.146 & 0.210 & 0.121 \\ 
  exp early & unequal, low & 0.517 & 0.408 & 0.281 & 0.290 & 0.302 & 0.205 & 0.253 & 0.180 \\ 
  exp late & equal & 0.727 & 0.618 & 0.355 & 0.361 & 0.378 & 0.247 & 0.299 & 0.225 \\ 
  exp late & unequal, high & 0.591 & 0.388 & 0.262 & 0.275 & 0.301 & 0.126 & 0.224 & 0.129 \\ 
  exp late & unequal, low & 0.718 & 0.608 & 0.329 & 0.341 & 0.362 & 0.221 & 0.284 & 0.206 \\ 
  exp prop & equal & 0.596 & 0.489 & 0.311 & 0.320 & 0.334 & 0.224 & 0.278 & 0.201 \\ 
  exp prop & unequal, high & 0.497 & 0.317 & 0.254 & 0.265 & 0.284 & 0.135 & 0.217 & 0.119 \\ 
  exp prop & unequal, low & 0.598 & 0.487 & 0.316 & 0.324 & 0.340 & 0.218 & 0.259 & 0.183 \\ 
  logn & equal & 0.733 & 0.632 & 0.468 & 0.478 & 0.495 & 0.377 & 0.450 & 0.359 \\ 
  logn & unequal, high & 0.596 & 0.432 & 0.368 & 0.384 & 0.410 & 0.210 & 0.338 & 0.216 \\ 
  logn & unequal, low & 0.764 & 0.675 & 0.465 & 0.476 & 0.495 & 0.360 & 0.445 & 0.360 \\ 
  pwExp & equal & 0.483 & 0.377 & 0.287 & 0.294 & 0.302 & 0.225 & 0.248 & 0.182 \\ 
  pwExp & unequal, high & 0.421 & 0.245 & 0.246 & 0.254 & 0.268 & 0.144 & 0.205 & 0.113 \\ 
  pwExp & unequal, low & 0.484 & 0.366 & 0.277 & 0.284 & 0.294 & 0.205 & 0.233 & 0.168 \\ 
  Weib late & equal & 0.931 & 0.898 & 0.607 & 0.625 & 0.646 & 0.495 & 0.584 & 0.500 \\ 
  Weib late & unequal, high & 0.807 & 0.674 & 0.462 & 0.482 & 0.520 & 0.265 & 0.454 & 0.314 \\ 
  Weib late & unequal, low & 0.943 & 0.913 & 0.594 & 0.607 & 0.633 & 0.467 & 0.562 & 0.482 \\ 
  Weib prop & equal & 0.864 & 0.800 & 0.559 & 0.571 & 0.587 & 0.452 & 0.537 & 0.450 \\ 
  Weib prop & unequal, high & 0.722 & 0.567 & 0.431 & 0.450 & 0.474 & 0.255 & 0.414 & 0.287 \\ 
  Weib prop & unequal, low & 0.879 & 0.826 & 0.546 & 0.558 & 0.583 & 0.432 & 0.521 & 0.437 \\ 
  Weib scale & equal & 0.614 & 0.515 & 0.432 & 0.439 & 0.457 & 0.358 & 0.404 & 0.329 \\ 
  Weib scale & unequal, high & 0.503 & 0.354 & 0.349 & 0.361 & 0.383 & 0.229 & 0.329 & 0.211 \\ 
  Weib scale & unequal, low & 0.624 & 0.526 & 0.420 & 0.430 & 0.446 & 0.347 & 0.400 & 0.321 \\ 
  Weib shape & equal & 0.394 & 0.301 & 0.307 & 0.315 & 0.327 & 0.247 & 0.286 & 0.223 \\ 
  Weib shape & unequal, high & 0.361 & 0.234 & 0.269 & 0.280 & 0.298 & 0.176 & 0.260 & 0.166 \\ 
  Weib shape & unequal, low & 0.399 & 0.307 & 0.306 & 0.314 & 0.328 & 0.247 & 0.289 & 0.219 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.346 & 0.174 & 0.199 & 0.212 & 0.235 & 0.086 & 0.188 & 0.099 \\ 
  exp early & unequal, high & 0.337 & 0.106 & 0.206 & 0.233 & 0.263 & 0.036 & 0.192 & 0.072 \\ 
  exp early & unequal, low & 0.340 & 0.157 & 0.195 & 0.207 & 0.237 & 0.070 & 0.189 & 0.093 \\ 
  exp late & equal & 0.448 & 0.230 & 0.205 & 0.220 & 0.251 & 0.075 & 0.196 & 0.101 \\ 
  exp late & unequal, high & 0.401 & 0.122 & 0.216 & 0.247 & 0.282 & 0.030 & 0.192 & 0.079 \\ 
  exp late & unequal, low & 0.464 & 0.230 & 0.210 & 0.227 & 0.261 & 0.058 & 0.196 & 0.097 \\ 
  exp prop & equal & 0.378 & 0.190 & 0.197 & 0.210 & 0.241 & 0.079 & 0.176 & 0.090 \\ 
  exp prop & unequal, high & 0.369 & 0.120 & 0.209 & 0.237 & 0.274 & 0.035 & 0.181 & 0.073 \\ 
  exp prop & unequal, low & 0.408 & 0.199 & 0.216 & 0.231 & 0.264 & 0.075 & 0.181 & 0.092 \\ 
  logn & equal & 0.492 & 0.289 & 0.298 & 0.316 & 0.343 & 0.127 & 0.282 & 0.155 \\ 
  logn & unequal, high & 0.462 & 0.151 & 0.302 & 0.371 & 0.377 & 0.083 & 0.279 & 0.092 \\ 
  logn & unequal, low & 0.524 & 0.318 & 0.307 & 0.332 & 0.358 & 0.124 & 0.282 & 0.156 \\ 
  pwExp & equal & 0.331 & 0.159 & 0.192 & 0.205 & 0.228 & 0.081 & 0.190 & 0.095 \\ 
  pwExp & unequal, high & 0.315 & 0.102 & 0.197 & 0.223 & 0.255 & 0.030 & 0.195 & 0.077 \\ 
  pwExp & unequal, low & 0.319 & 0.145 & 0.189 & 0.201 & 0.228 & 0.072 & 0.190 & 0.093 \\ 
  Weib late & equal & 0.713 & 0.515 & 0.384 & 0.415 & 0.459 & 0.162 & 0.355 & 0.221 \\ 
  Weib late & unequal, high & 0.607 & 0.266 & 0.363 & 0.440 & 0.452 & 0.102 & 0.328 & 0.129 \\ 
  Weib late & unequal, low & 0.723 & 0.545 & 0.387 & 0.427 & 0.461 & 0.152 & 0.357 & 0.229 \\ 
  Weib prop & equal & 0.593 & 0.406 & 0.352 & 0.375 & 0.408 & 0.169 & 0.327 & 0.200 \\ 
  Weib prop & unequal, high & 0.544 & 0.208 & 0.330 & 0.399 & 0.419 & 0.091 & 0.313 & 0.115 \\ 
  Weib prop & unequal, low & 0.645 & 0.451 & 0.356 & 0.394 & 0.428 & 0.156 & 0.330 & 0.207 \\ 
  Weib scale & equal & 0.411 & 0.244 & 0.289 & 0.304 & 0.332 & 0.159 & 0.263 & 0.145 \\ 
  Weib scale & unequal, high & 0.399 & 0.151 & 0.282 & 0.333 & 0.352 & 0.086 & 0.263 & 0.093 \\ 
  Weib scale & unequal, low & 0.423 & 0.234 & 0.280 & 0.303 & 0.326 & 0.148 & 0.261 & 0.147 \\ 
  Weib shape & equal & 0.271 & 0.125 & 0.201 & 0.215 & 0.242 & 0.107 & 0.199 & 0.097 \\ 
  Weib shape & unequal, high & 0.319 & 0.110 & 0.244 & 0.293 & 0.313 & 0.074 & 0.220 & 0.080 \\ 
  Weib shape & unequal, low & 0.280 & 0.132 & 0.220 & 0.237 & 0.260 & 0.107 & 0.198 & 0.101 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.719 & 0.686 & 0.710 & 0.711 & 0.717 & 0.679 & 0.692 & 0.662 \\ 
  exp early & unequal, high & 0.630 & 0.570 & 0.609 & 0.613 & 0.624 & 0.558 & 0.582 & 0.532 \\ 
  exp early & unequal, low & 0.733 & 0.696 & 0.711 & 0.715 & 0.725 & 0.685 & 0.694 & 0.662 \\ 
  exp late & equal & 0.938 & 0.926 & 0.909 & 0.910 & 0.912 & 0.886 & 0.885 & 0.864 \\ 
  exp late & unequal, high & 0.857 & 0.814 & 0.795 & 0.801 & 0.815 & 0.734 & 0.758 & 0.711 \\ 
  exp late & unequal, low & 0.940 & 0.926 & 0.907 & 0.910 & 0.911 & 0.883 & 0.882 & 0.857 \\ 
  exp prop & equal & 0.839 & 0.812 & 0.808 & 0.807 & 0.820 & 0.784 & 0.788 & 0.764 \\ 
  exp prop & unequal, high & 0.730 & 0.677 & 0.686 & 0.692 & 0.698 & 0.634 & 0.652 & 0.603 \\ 
  exp prop & unequal, low & 0.839 & 0.808 & 0.807 & 0.809 & 0.812 & 0.777 & 0.783 & 0.752 \\ 
  logn & equal & 0.913 & 0.894 & 0.907 & 0.909 & 0.915 & 0.892 & 0.897 & 0.878 \\ 
  logn & unequal, high & 0.793 & 0.739 & 0.785 & 0.792 & 0.802 & 0.732 & 0.768 & 0.715 \\ 
  logn & unequal, low & 0.935 & 0.922 & 0.928 & 0.928 & 0.933 & 0.914 & 0.911 & 0.890 \\ 
  pwExp & equal & 0.674 & 0.638 & 0.670 & 0.672 & 0.677 & 0.635 & 0.651 & 0.621 \\ 
  pwExp & unequal, high & 0.588 & 0.530 & 0.572 & 0.577 & 0.589 & 0.517 & 0.536 & 0.490 \\ 
  pwExp & unequal, low & 0.672 & 0.632 & 0.660 & 0.665 & 0.671 & 0.627 & 0.651 & 0.614 \\ 
  Weib late & equal & 0.997 & 0.996 & 0.994 & 0.995 & 0.995 & 0.993 & 0.994 & 0.991 \\ 
  Weib late & unequal, high & 0.971 & 0.956 & 0.950 & 0.951 & 0.957 & 0.927 & 0.948 & 0.922 \\ 
  Weib late & unequal, low & 0.997 & 0.997 & 0.994 & 0.994 & 0.996 & 0.992 & 0.994 & 0.992 \\ 
  Weib prop & equal & 0.978 & 0.973 & 0.974 & 0.974 & 0.977 & 0.966 & 0.971 & 0.962 \\ 
  Weib prop & unequal, high & 0.906 & 0.878 & 0.889 & 0.891 & 0.899 & 0.859 & 0.882 & 0.846 \\ 
  Weib prop & unequal, low & 0.982 & 0.977 & 0.975 & 0.976 & 0.979 & 0.968 & 0.976 & 0.968 \\ 
  Weib scale & equal & 0.816 & 0.788 & 0.827 & 0.829 & 0.836 & 0.799 & 0.806 & 0.782 \\ 
  Weib scale & unequal, high & 0.690 & 0.639 & 0.696 & 0.701 & 0.715 & 0.648 & 0.670 & 0.619 \\ 
  Weib scale & unequal, low & 0.822 & 0.799 & 0.832 & 0.838 & 0.843 & 0.807 & 0.830 & 0.806 \\ 
  Weib shape & equal & 0.550 & 0.510 & 0.583 & 0.589 & 0.599 & 0.544 & 0.552 & 0.519 \\ 
  Weib shape & unequal, high & 0.488 & 0.431 & 0.509 & 0.515 & 0.532 & 0.460 & 0.477 & 0.425 \\ 
  Weib shape & unequal, low & 0.559 & 0.519 & 0.585 & 0.591 & 0.605 & 0.549 & 0.555 & 0.520 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.457 & 0.380 & 0.434 & 0.448 & 0.460 & 0.373 & 0.408 & 0.352 \\ 
  exp early & unequal, high & 0.407 & 0.293 & 0.378 & 0.389 & 0.412 & 0.262 & 0.345 & 0.260 \\ 
  exp early & unequal, low & 0.466 & 0.378 & 0.441 & 0.446 & 0.466 & 0.368 & 0.404 & 0.341 \\ 
  exp late & equal & 0.680 & 0.598 & 0.603 & 0.617 & 0.636 & 0.509 & 0.559 & 0.489 \\ 
  exp late & unequal, high & 0.560 & 0.418 & 0.464 & 0.482 & 0.510 & 0.293 & 0.428 & 0.322 \\ 
  exp late & unequal, low & 0.687 & 0.595 & 0.597 & 0.609 & 0.634 & 0.490 & 0.554 & 0.476 \\ 
  exp prop & equal & 0.534 & 0.457 & 0.495 & 0.503 & 0.519 & 0.423 & 0.474 & 0.402 \\ 
  exp prop & unequal, high & 0.468 & 0.345 & 0.413 & 0.429 & 0.458 & 0.288 & 0.382 & 0.286 \\ 
  exp prop & unequal, low & 0.547 & 0.464 & 0.500 & 0.509 & 0.530 & 0.414 & 0.466 & 0.390 \\ 
  logn & equal & 0.650 & 0.567 & 0.647 & 0.653 & 0.677 & 0.559 & 0.634 & 0.553 \\ 
  logn & unequal, high & 0.537 & 0.403 & 0.523 & 0.541 & 0.572 & 0.362 & 0.496 & 0.366 \\ 
  logn & unequal, low & 0.688 & 0.607 & 0.676 & 0.686 & 0.704 & 0.588 & 0.652 & 0.573 \\ 
  pwExp & equal & 0.431 & 0.359 & 0.423 & 0.432 & 0.444 & 0.349 & 0.385 & 0.327 \\ 
  pwExp & unequal, high & 0.378 & 0.261 & 0.350 & 0.364 & 0.386 & 0.249 & 0.326 & 0.239 \\ 
  pwExp & unequal, low & 0.433 & 0.355 & 0.420 & 0.425 & 0.444 & 0.345 & 0.378 & 0.315 \\ 
  Weib late & equal & 0.907 & 0.875 & 0.875 & 0.880 & 0.895 & 0.820 & 0.861 & 0.806 \\ 
  Weib late & unequal, high & 0.777 & 0.668 & 0.730 & 0.751 & 0.782 & 0.566 & 0.706 & 0.579 \\ 
  Weib late & unequal, low & 0.926 & 0.892 & 0.891 & 0.898 & 0.908 & 0.827 & 0.869 & 0.810 \\ 
  Weib prop & equal & 0.789 & 0.734 & 0.769 & 0.781 & 0.794 & 0.711 & 0.762 & 0.690 \\ 
  Weib prop & unequal, high & 0.661 & 0.533 & 0.634 & 0.649 & 0.688 & 0.486 & 0.611 & 0.489 \\ 
  Weib prop & unequal, low & 0.818 & 0.760 & 0.797 & 0.805 & 0.820 & 0.721 & 0.775 & 0.709 \\ 
  Weib scale & equal & 0.534 & 0.461 & 0.544 & 0.556 & 0.572 & 0.467 & 0.502 & 0.430 \\ 
  Weib scale & unequal, high & 0.442 & 0.329 & 0.443 & 0.461 & 0.487 & 0.317 & 0.418 & 0.310 \\ 
  Weib scale & unequal, low & 0.541 & 0.461 & 0.552 & 0.562 & 0.585 & 0.476 & 0.516 & 0.442 \\ 
  Weib shape & equal & 0.323 & 0.252 & 0.333 & 0.344 & 0.366 & 0.261 & 0.300 & 0.245 \\ 
  Weib shape & unequal, high & 0.292 & 0.201 & 0.304 & 0.316 & 0.348 & 0.202 & 0.277 & 0.197 \\ 
  Weib shape & unequal, low & 0.326 & 0.258 & 0.338 & 0.350 & 0.373 & 0.262 & 0.307 & 0.243 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.320 & 0.204 & 0.291 & 0.309 & 0.342 & 0.166 & 0.274 & 0.185 \\ 
  exp early & unequal, high & 0.314 & 0.155 & 0.284 & 0.311 & 0.360 & 0.083 & 0.258 & 0.136 \\ 
  exp early & unequal, low & 0.316 & 0.189 & 0.288 & 0.306 & 0.332 & 0.152 & 0.273 & 0.173 \\ 
  exp late & equal & 0.423 & 0.273 & 0.350 & 0.370 & 0.412 & 0.181 & 0.315 & 0.203 \\ 
  exp late & unequal, high & 0.382 & 0.172 & 0.303 & 0.346 & 0.402 & 0.064 & 0.270 & 0.127 \\ 
  exp late & unequal, low & 0.422 & 0.256 & 0.345 & 0.371 & 0.422 & 0.150 & 0.315 & 0.194 \\ 
  exp prop & equal & 0.343 & 0.221 & 0.308 & 0.323 & 0.358 & 0.170 & 0.287 & 0.193 \\ 
  exp prop & unequal, high & 0.339 & 0.160 & 0.287 & 0.321 & 0.371 & 0.072 & 0.253 & 0.129 \\ 
  exp prop & unequal, low & 0.357 & 0.220 & 0.316 & 0.333 & 0.370 & 0.157 & 0.282 & 0.180 \\ 
  logn & equal & 0.427 & 0.276 & 0.414 & 0.433 & 0.478 & 0.232 & 0.402 & 0.260 \\ 
  logn & unequal, high & 0.408 & 0.179 & 0.387 & 0.448 & 0.485 & 0.100 & 0.369 & 0.157 \\ 
  logn & unequal, low & 0.448 & 0.292 & 0.434 & 0.455 & 0.499 & 0.240 & 0.414 & 0.264 \\ 
  pwExp & equal & 0.308 & 0.199 & 0.288 & 0.308 & 0.333 & 0.164 & 0.260 & 0.177 \\ 
  pwExp & unequal, high & 0.308 & 0.154 & 0.280 & 0.307 & 0.348 & 0.079 & 0.246 & 0.137 \\ 
  pwExp & unequal, low & 0.310 & 0.178 & 0.287 & 0.305 & 0.333 & 0.146 & 0.257 & 0.167 \\ 
  Weib late & equal & 0.648 & 0.499 & 0.611 & 0.640 & 0.683 & 0.394 & 0.587 & 0.430 \\ 
  Weib late & unequal, high & 0.539 & 0.275 & 0.503 & 0.569 & 0.612 & 0.161 & 0.488 & 0.243 \\ 
  Weib late & unequal, low & 0.669 & 0.512 & 0.622 & 0.656 & 0.702 & 0.387 & 0.605 & 0.439 \\ 
  Weib prop & equal & 0.536 & 0.382 & 0.516 & 0.537 & 0.581 & 0.332 & 0.497 & 0.351 \\ 
  Weib prop & unequal, high & 0.470 & 0.238 & 0.451 & 0.505 & 0.550 & 0.153 & 0.432 & 0.211 \\ 
  Weib prop & unequal, low & 0.556 & 0.398 & 0.534 & 0.564 & 0.610 & 0.335 & 0.511 & 0.357 \\ 
  Weib scale & equal & 0.343 & 0.216 & 0.343 & 0.363 & 0.407 & 0.197 & 0.321 & 0.208 \\ 
  Weib scale & unequal, high & 0.345 & 0.156 & 0.337 & 0.380 & 0.422 & 0.110 & 0.316 & 0.145 \\ 
  Weib scale & unequal, low & 0.348 & 0.217 & 0.350 & 0.373 & 0.413 & 0.199 & 0.328 & 0.204 \\ 
  Weib shape & equal & 0.216 & 0.115 & 0.213 & 0.233 & 0.268 & 0.085 & 0.194 & 0.117 \\ 
  Weib shape & unequal, high & 0.243 & 0.102 & 0.234 & 0.270 & 0.311 & {0.048} & 0.221 & 0.092 \\ 
  Weib shape & unequal, low & 0.220 & 0.113 & 0.217 & 0.238 & 0.271 & 0.084 & 0.204 & 0.115 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.818 & 0.779 & 0.784 & 0.786 & 0.794 & 0.753 & 0.756 & 0.714 \\ 
  exp early & unequal, high & 0.708 & 0.631 & 0.661 & 0.668 & 0.682 & 0.594 & 0.618 & 0.549 \\ 
  exp early & unequal, low & 0.811 & 0.770 & 0.780 & 0.781 & 0.790 & 0.746 & 0.751 & 0.710 \\ 
  exp late & equal & 0.957 & 0.945 & 0.918 & 0.919 & 0.925 & 0.890 & 0.898 & 0.880 \\ 
  exp late & unequal, high & 0.882 & 0.823 & 0.799 & 0.806 & 0.820 & 0.720 & 0.771 & 0.703 \\ 
  exp late & unequal, low & 0.961 & 0.946 & 0.922 & 0.924 & 0.929 & 0.894 & 0.901 & 0.876 \\ 
  exp prop & equal & 0.885 & 0.861 & 0.851 & 0.852 & 0.856 & 0.827 & 0.824 & 0.792 \\ 
  exp prop & unequal, high & 0.783 & 0.707 & 0.715 & 0.724 & 0.736 & 0.650 & 0.674 & 0.606 \\ 
  exp prop & unequal, low & 0.895 & 0.864 & 0.854 & 0.859 & 0.860 & 0.827 & 0.814 & 0.781 \\ 
  logn & equal & 0.960 & 0.945 & 0.948 & 0.950 & 0.951 & 0.935 & 0.944 & 0.929 \\ 
  logn & unequal, high & 0.854 & 0.799 & 0.826 & 0.833 & 0.845 & 0.772 & 0.817 & 0.761 \\ 
  logn & unequal, low & 0.968 & 0.958 & 0.958 & 0.958 & 0.959 & 0.943 & 0.949 & 0.938 \\ 
  pwExp & equal & 0.759 & 0.712 & 0.734 & 0.739 & 0.746 & 0.703 & 0.703 & 0.662 \\ 
  pwExp & unequal, high & 0.652 & 0.566 & 0.618 & 0.623 & 0.636 & 0.551 & 0.578 & 0.499 \\ 
  pwExp & unequal, low & 0.753 & 0.712 & 0.732 & 0.737 & 0.742 & 0.698 & 0.693 & 0.654 \\ 
  Weib late & equal & 0.999 & 0.999 & 0.997 & 0.998 & 0.998 & 0.995 & 0.996 & 0.994 \\ 
  Weib late & unequal, high & 0.981 & 0.968 & 0.961 & 0.963 & 0.967 & 0.932 & 0.956 & 0.932 \\ 
  Weib late & unequal, low & 1.000 & 0.999 & 0.998 & 0.998 & 0.999 & 0.996 & 0.996 & 0.995 \\ 
  Weib prop & equal & 0.991 & 0.988 & 0.985 & 0.986 & 0.987 & 0.981 & 0.985 & 0.980 \\ 
  Weib prop & unequal, high & 0.944 & 0.918 & 0.918 & 0.923 & 0.929 & 0.883 & 0.911 & 0.874 \\ 
  Weib prop & unequal, low & 0.992 & 0.990 & 0.986 & 0.988 & 0.988 & 0.983 & 0.988 & 0.985 \\ 
  Weib scale & equal & 0.891 & 0.869 & 0.891 & 0.890 & 0.897 & 0.872 & 0.883 & 0.857 \\ 
  Weib scale & unequal, high & 0.768 & 0.710 & 0.762 & 0.772 & 0.777 & 0.712 & 0.742 & 0.687 \\ 
  Weib scale & unequal, low & 0.901 & 0.879 & 0.895 & 0.897 & 0.902 & 0.879 & 0.894 & 0.871 \\ 
  Weib shape & equal & 0.669 & 0.622 & 0.691 & 0.697 & 0.705 & 0.658 & 0.667 & 0.628 \\ 
  Weib shape & unequal, high & 0.598 & 0.535 & 0.615 & 0.618 & 0.634 & 0.567 & 0.585 & 0.524 \\ 
  Weib shape & unequal, low & 0.672 & 0.629 & 0.691 & 0.699 & 0.708 & 0.662 & 0.676 & 0.634 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.515 & 0.410 & 0.471 & 0.481 & 0.499 & 0.397 & 0.442 & 0.355 \\ 
  exp early & unequal, high & 0.455 & 0.283 & 0.404 & 0.421 & 0.449 & 0.265 & 0.355 & 0.234 \\ 
  exp early & unequal, low & 0.517 & 0.408 & 0.475 & 0.486 & 0.503 & 0.391 & 0.438 & 0.352 \\ 
  exp late & equal & 0.727 & 0.618 & 0.628 & 0.642 & 0.663 & 0.515 & 0.578 & 0.482 \\ 
  exp late & unequal, high & 0.591 & 0.388 & 0.477 & 0.499 & 0.538 & 0.279 & 0.435 & 0.298 \\ 
  exp late & unequal, low & 0.718 & 0.608 & 0.627 & 0.636 & 0.661 & 0.503 & 0.574 & 0.476 \\ 
  exp prop & equal & 0.596 & 0.489 & 0.535 & 0.542 & 0.566 & 0.445 & 0.500 & 0.414 \\ 
  exp prop & unequal, high & 0.497 & 0.317 & 0.426 & 0.444 & 0.478 & 0.264 & 0.391 & 0.263 \\ 
  exp prop & unequal, low & 0.598 & 0.487 & 0.536 & 0.547 & 0.570 & 0.439 & 0.496 & 0.402 \\ 
  logn & equal & 0.733 & 0.632 & 0.708 & 0.716 & 0.736 & 0.620 & 0.682 & 0.599 \\ 
  logn & unequal, high & 0.596 & 0.432 & 0.572 & 0.595 & 0.628 & 0.387 & 0.527 & 0.382 \\ 
  logn & unequal, low & 0.764 & 0.675 & 0.737 & 0.747 & 0.767 & 0.641 & 0.708 & 0.622 \\ 
  pwExp & equal & 0.483 & 0.377 & 0.455 & 0.465 & 0.477 & 0.380 & 0.406 & 0.328 \\ 
  pwExp & unequal, high & 0.421 & 0.245 & 0.380 & 0.398 & 0.426 & 0.256 & 0.335 & 0.216 \\ 
  pwExp & unequal, low & 0.484 & 0.366 & 0.449 & 0.460 & 0.480 & 0.362 & 0.399 & 0.319 \\ 
  Weib late & equal & 0.931 & 0.898 & 0.899 & 0.906 & 0.918 & 0.833 & 0.884 & 0.831 \\ 
  Weib late & unequal, high & 0.807 & 0.674 & 0.743 & 0.773 & 0.803 & 0.548 & 0.718 & 0.579 \\ 
  Weib late & unequal, low & 0.943 & 0.913 & 0.909 & 0.914 & 0.927 & 0.843 & 0.885 & 0.837 \\ 
  Weib prop & equal & 0.864 & 0.800 & 0.832 & 0.841 & 0.854 & 0.755 & 0.802 & 0.733 \\ 
  Weib prop & unequal, high & 0.722 & 0.567 & 0.676 & 0.701 & 0.733 & 0.499 & 0.644 & 0.500 \\ 
  Weib prop & unequal, low & 0.879 & 0.826 & 0.849 & 0.857 & 0.871 & 0.770 & 0.815 & 0.749 \\ 
  Weib scale & equal & 0.614 & 0.515 & 0.616 & 0.627 & 0.646 & 0.535 & 0.579 & 0.497 \\ 
  Weib scale & unequal, high & 0.503 & 0.354 & 0.502 & 0.518 & 0.544 & 0.354 & 0.467 & 0.343 \\ 
  Weib scale & unequal, low & 0.624 & 0.526 & 0.622 & 0.629 & 0.650 & 0.540 & 0.593 & 0.512 \\ 
  Weib shape & equal & 0.394 & 0.301 & 0.406 & 0.415 & 0.439 & 0.343 & 0.376 & 0.292 \\ 
  Weib shape & unequal, high & 0.361 & 0.234 & 0.366 & 0.384 & 0.418 & 0.259 & 0.336 & 0.227 \\ 
  Weib shape & unequal, low & 0.399 & 0.307 & 0.408 & 0.420 & 0.446 & 0.334 & 0.384 & 0.300 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.346 & 0.174 & 0.314 & 0.334 & 0.368 & 0.165 & 0.296 & 0.181 \\ 
  exp early & unequal, high & 0.337 & 0.106 & 0.295 & 0.343 & 0.386 & 0.063 & 0.271 & 0.125 \\ 
  exp early & unequal, low & 0.340 & 0.157 & 0.310 & 0.332 & 0.365 & 0.151 & 0.303 & 0.175 \\ 
  exp late & equal & 0.448 & 0.230 & 0.365 & 0.392 & 0.443 & 0.166 & 0.338 & 0.210 \\ 
  exp late & unequal, high & 0.401 & 0.122 & 0.327 & 0.401 & 0.450 & {0.053} & 0.288 & 0.135 \\ 
  exp late & unequal, low & 0.464 & 0.230 & 0.384 & 0.418 & 0.470 & 0.161 & 0.343 & 0.209 \\ 
  exp prop & equal & 0.378 & 0.190 & 0.328 & 0.350 & 0.400 & 0.157 & 0.298 & 0.179 \\ 
  exp prop & unequal, high & 0.369 & 0.120 & 0.317 & 0.366 & 0.408 & 0.062 & 0.275 & 0.122 \\ 
  exp prop & unequal, low & 0.408 & 0.199 & 0.353 & 0.377 & 0.421 & 0.167 & 0.305 & 0.181 \\ 
  logn & equal & 0.492 & 0.289 & 0.478 & 0.513 & 0.548 & 0.267 & 0.448 & 0.277 \\ 
  logn & unequal, high & 0.462 & 0.151 & 0.441 & 0.525 & 0.536 & 0.140 & 0.412 & 0.165 \\ 
  logn & unequal, low & 0.524 & 0.318 & 0.506 & 0.546 & 0.572 & 0.291 & 0.465 & 0.294 \\ 
  pwExp & equal & 0.331 & 0.159 & 0.303 & 0.321 & 0.352 & 0.161 & 0.277 & 0.167 \\ 
  pwExp & unequal, high & 0.315 & 0.102 & 0.279 & 0.324 & 0.363 & 0.066 & 0.263 & 0.115 \\ 
  pwExp & unequal, low & 0.319 & 0.145 & 0.292 & 0.312 & 0.349 & 0.142 & 0.285 & 0.166 \\ 
  Weib late & equal & 0.713 & 0.515 & 0.650 & 0.696 & 0.730 & 0.396 & 0.628 & 0.452 \\ 
  Weib late & unequal, high & 0.607 & 0.266 & 0.565 & 0.656 & 0.675 & 0.193 & 0.526 & 0.260 \\ 
  Weib late & unequal, low & 0.723 & 0.545 & 0.670 & 0.721 & 0.749 & 0.407 & 0.644 & 0.485 \\ 
  Weib prop & equal & 0.593 & 0.406 & 0.562 & 0.598 & 0.633 & 0.348 & 0.548 & 0.378 \\ 
  Weib prop & unequal, high & 0.544 & 0.208 & 0.512 & 0.595 & 0.616 & 0.182 & 0.484 & 0.219 \\ 
  Weib prop & unequal, low & 0.645 & 0.451 & 0.607 & 0.653 & 0.688 & 0.373 & 0.565 & 0.401 \\ 
  Weib scale & equal & 0.411 & 0.244 & 0.416 & 0.436 & 0.472 & 0.246 & 0.380 & 0.240 \\ 
  Weib scale & unequal, high & 0.399 & 0.151 & 0.393 & 0.459 & 0.484 & 0.144 & 0.370 & 0.150 \\ 
  Weib scale & unequal, low & 0.423 & 0.234 & 0.423 & 0.451 & 0.487 & 0.255 & 0.391 & 0.244 \\ 
  Weib shape & equal & 0.271 & 0.125 & 0.268 & 0.289 & 0.328 & 0.133 & 0.241 & 0.123 \\ 
  Weib shape & unequal, high & 0.319 & 0.110 & 0.315 & 0.374 & 0.398 & 0.099 & 0.278 & 0.100 \\ 
  Weib shape & unequal, low & 0.280 & 0.132 & 0.284 & 0.311 & 0.348 & 0.143 & 0.253 & 0.126 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.719 & 0.686 & 0.733 & 0.737 & 0.743 & 0.692 & 0.742 & 0.709 \\ 
  exp early & unequal, high & 0.630 & 0.570 & 0.651 & 0.654 & 0.663 & 0.581 & 0.644 & 0.586 \\ 
  exp early & unequal, low & 0.733 & 0.696 & 0.750 & 0.751 & 0.759 & 0.711 & 0.745 & 0.709 \\ 
  exp late & equal & 0.938 & 0.926 & 0.943 & 0.944 & 0.946 & 0.935 & 0.937 & 0.925 \\ 
  exp late & unequal, high & 0.857 & 0.814 & 0.871 & 0.872 & 0.876 & 0.849 & 0.863 & 0.819 \\ 
  exp late & unequal, low & 0.940 & 0.926 & 0.947 & 0.948 & 0.949 & 0.941 & 0.945 & 0.930 \\ 
  exp prop & equal & 0.839 & 0.812 & 0.853 & 0.852 & 0.856 & 0.826 & 0.842 & 0.810 \\ 
  exp prop & unequal, high & 0.730 & 0.677 & 0.751 & 0.751 & 0.757 & 0.696 & 0.740 & 0.680 \\ 
  exp prop & unequal, low & 0.839 & 0.808 & 0.852 & 0.851 & 0.855 & 0.829 & 0.849 & 0.816 \\ 
  logn & equal & 0.913 & 0.894 & 0.925 & 0.927 & 0.928 & 0.908 & 0.918 & 0.900 \\ 
  logn & unequal, high & 0.793 & 0.739 & 0.799 & 0.803 & 0.813 & 0.751 & 0.797 & 0.749 \\ 
  logn & unequal, low & 0.935 & 0.922 & 0.944 & 0.944 & 0.947 & 0.932 & 0.937 & 0.922 \\ 
  pwExp & equal & 0.674 & 0.638 & 0.689 & 0.691 & 0.696 & 0.634 & 0.693 & 0.653 \\ 
  pwExp & unequal, high & 0.588 & 0.530 & 0.605 & 0.610 & 0.616 & 0.525 & 0.605 & 0.531 \\ 
  pwExp & unequal, low & 0.672 & 0.632 & 0.688 & 0.691 & 0.696 & 0.637 & 0.689 & 0.652 \\ 
  Weib late & equal & 0.997 & 0.996 & 0.998 & 0.998 & 0.999 & 0.998 & 0.997 & 0.997 \\ 
  Weib late & unequal, high & 0.971 & 0.956 & 0.974 & 0.974 & 0.976 & 0.966 & 0.973 & 0.963 \\ 
  Weib late & unequal, low & 0.997 & 0.997 & 0.998 & 0.998 & 0.998 & 0.997 & 0.999 & 0.998 \\ 
  Weib prop & equal & 0.978 & 0.973 & 0.982 & 0.983 & 0.983 & 0.977 & 0.982 & 0.977 \\ 
  Weib prop & unequal, high & 0.906 & 0.878 & 0.918 & 0.919 & 0.923 & 0.896 & 0.918 & 0.892 \\ 
  Weib prop & unequal, low & 0.982 & 0.977 & 0.985 & 0.985 & 0.986 & 0.983 & 0.987 & 0.984 \\ 
  Weib scale & equal & 0.816 & 0.788 & 0.832 & 0.833 & 0.841 & 0.803 & 0.823 & 0.792 \\ 
  Weib scale & unequal, high & 0.690 & 0.639 & 0.705 & 0.708 & 0.715 & 0.649 & 0.689 & 0.643 \\ 
  Weib scale & unequal, low & 0.822 & 0.799 & 0.846 & 0.847 & 0.854 & 0.821 & 0.843 & 0.820 \\ 
  Weib shape & equal & 0.550 & 0.510 & 0.583 & 0.592 & 0.607 & 0.542 & 0.571 & 0.529 \\ 
  Weib shape & unequal, high & 0.488 & 0.431 & 0.502 & 0.511 & 0.526 & 0.454 & 0.495 & 0.441 \\ 
  Weib shape & unequal, low & 0.559 & 0.519 & 0.582 & 0.586 & 0.602 & 0.544 & 0.575 & 0.531 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.457 & 0.380 & 0.463 & 0.469 & 0.479 & 0.370 & 0.460 & 0.382 \\ 
  exp early & unequal, high & 0.407 & 0.293 & 0.414 & 0.422 & 0.432 & 0.308 & 0.397 & 0.288 \\ 
  exp early & unequal, low & 0.466 & 0.378 & 0.476 & 0.481 & 0.491 & 0.379 & 0.460 & 0.378 \\ 
  exp late & equal & 0.680 & 0.598 & 0.698 & 0.699 & 0.709 & 0.650 & 0.690 & 0.605 \\ 
  exp late & unequal, high & 0.560 & 0.418 & 0.580 & 0.584 & 0.596 & 0.505 & 0.569 & 0.422 \\ 
  exp late & unequal, low & 0.687 & 0.595 & 0.705 & 0.708 & 0.715 & 0.659 & 0.692 & 0.598 \\ 
  exp prop & equal & 0.534 & 0.457 & 0.548 & 0.551 & 0.562 & 0.479 & 0.553 & 0.464 \\ 
  exp prop & unequal, high & 0.468 & 0.345 & 0.478 & 0.483 & 0.494 & 0.394 & 0.468 & 0.341 \\ 
  exp prop & unequal, low & 0.547 & 0.464 & 0.560 & 0.568 & 0.573 & 0.493 & 0.554 & 0.456 \\ 
  logn & equal & 0.650 & 0.567 & 0.655 & 0.664 & 0.679 & 0.567 & 0.661 & 0.579 \\ 
  logn & unequal, high & 0.537 & 0.403 & 0.533 & 0.545 & 0.565 & 0.394 & 0.524 & 0.390 \\ 
  logn & unequal, low & 0.688 & 0.607 & 0.689 & 0.693 & 0.706 & 0.624 & 0.686 & 0.611 \\ 
  pwExp & equal & 0.431 & 0.359 & 0.437 & 0.444 & 0.458 & 0.319 & 0.426 & 0.351 \\ 
  pwExp & unequal, high & 0.378 & 0.261 & 0.381 & 0.389 & 0.404 & 0.253 & 0.371 & 0.256 \\ 
  pwExp & unequal, low & 0.433 & 0.355 & 0.439 & 0.446 & 0.459 & 0.325 & 0.424 & 0.340 \\ 
  Weib late & equal & 0.907 & 0.875 & 0.912 & 0.913 & 0.920 & 0.888 & 0.906 & 0.873 \\ 
  Weib late & unequal, high & 0.777 & 0.668 & 0.781 & 0.788 & 0.801 & 0.699 & 0.766 & 0.661 \\ 
  Weib late & unequal, low & 0.926 & 0.892 & 0.928 & 0.930 & 0.934 & 0.908 & 0.919 & 0.887 \\ 
  Weib prop & equal & 0.789 & 0.734 & 0.803 & 0.809 & 0.818 & 0.754 & 0.798 & 0.742 \\ 
  Weib prop & unequal, high & 0.661 & 0.533 & 0.659 & 0.670 & 0.685 & 0.554 & 0.653 & 0.536 \\ 
  Weib prop & unequal, low & 0.818 & 0.760 & 0.826 & 0.830 & 0.839 & 0.779 & 0.818 & 0.763 \\ 
  Weib scale & equal & 0.534 & 0.461 & 0.544 & 0.552 & 0.568 & 0.459 & 0.519 & 0.445 \\ 
  Weib scale & unequal, high & 0.442 & 0.329 & 0.441 & 0.455 & 0.479 & 0.319 & 0.433 & 0.328 \\ 
  Weib scale & unequal, low & 0.541 & 0.461 & 0.551 & 0.563 & 0.583 & 0.474 & 0.534 & 0.455 \\ 
  Weib shape & equal & 0.323 & 0.252 & 0.340 & 0.351 & 0.371 & 0.260 & 0.328 & 0.256 \\ 
  Weib shape & unequal, high & 0.292 & 0.201 & 0.307 & 0.317 & 0.338 & 0.194 & 0.294 & 0.202 \\ 
  Weib shape & unequal, low & 0.326 & 0.258 & 0.342 & 0.355 & 0.381 & 0.271 & 0.323 & 0.251 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.320 & 0.204 & 0.319 & 0.330 & 0.347 & 0.212 & 0.318 & 0.200 \\ 
  exp early & unequal, high & 0.314 & 0.155 & 0.322 & 0.339 & 0.362 & 0.200 & 0.320 & 0.147 \\ 
  exp early & unequal, low & 0.316 & 0.189 & 0.322 & 0.332 & 0.351 & 0.203 & 0.320 & 0.184 \\ 
  exp late & equal & 0.423 & 0.273 & 0.437 & 0.447 & 0.462 & 0.339 & 0.428 & 0.267 \\ 
  exp late & unequal, high & 0.382 & 0.172 & 0.399 & 0.414 & 0.434 & 0.257 & 0.383 & 0.155 \\ 
  exp late & unequal, low & 0.422 & 0.256 & 0.441 & 0.453 & 0.471 & 0.336 & 0.432 & 0.254 \\ 
  exp prop & equal & 0.343 & 0.221 & 0.354 & 0.366 & 0.387 & 0.258 & 0.358 & 0.225 \\ 
  exp prop & unequal, high & 0.339 & 0.160 & 0.352 & 0.366 & 0.389 & 0.216 & 0.339 & 0.149 \\ 
  exp prop & unequal, low & 0.357 & 0.220 & 0.362 & 0.376 & 0.393 & 0.266 & 0.359 & 0.208 \\ 
  logn & equal & 0.427 & 0.276 & 0.422 & 0.436 & 0.462 & 0.262 & 0.418 & 0.284 \\ 
  logn & unequal, high & 0.408 & 0.179 & 0.393 & 0.426 & 0.455 & 0.179 & 0.382 & 0.169 \\ 
  logn & unequal, low & 0.448 & 0.292 & 0.441 & 0.462 & 0.488 & 0.287 & 0.436 & 0.279 \\ 
  pwExp & equal & 0.308 & 0.199 & 0.314 & 0.324 & 0.344 & 0.192 & 0.295 & 0.186 \\ 
  pwExp & unequal, high & 0.308 & 0.154 & 0.303 & 0.325 & 0.344 & 0.171 & 0.286 & 0.137 \\ 
  pwExp & unequal, low & 0.310 & 0.178 & 0.309 & 0.321 & 0.340 & 0.179 & 0.295 & 0.171 \\ 
  Weib late & equal & 0.648 & 0.499 & 0.646 & 0.661 & 0.681 & 0.514 & 0.638 & 0.490 \\ 
  Weib late & unequal, high & 0.539 & 0.275 & 0.520 & 0.547 & 0.577 & 0.279 & 0.512 & 0.258 \\ 
  Weib late & unequal, low & 0.669 & 0.512 & 0.665 & 0.681 & 0.703 & 0.546 & 0.666 & 0.499 \\ 
  Weib prop & equal & 0.536 & 0.382 & 0.527 & 0.544 & 0.571 & 0.383 & 0.530 & 0.380 \\ 
  Weib prop & unequal, high & 0.470 & 0.238 & 0.452 & 0.483 & 0.511 & 0.235 & 0.447 & 0.217 \\ 
  Weib prop & unequal, low & 0.556 & 0.398 & 0.544 & 0.564 & 0.588 & 0.410 & 0.544 & 0.380 \\ 
  Weib scale & equal & 0.343 & 0.216 & 0.346 & 0.362 & 0.391 & 0.197 & 0.336 & 0.216 \\ 
  Weib scale & unequal, high & 0.345 & 0.156 & 0.336 & 0.364 & 0.390 & 0.141 & 0.328 & 0.153 \\ 
  Weib scale & unequal, low & 0.348 & 0.217 & 0.350 & 0.372 & 0.396 & 0.208 & 0.338 & 0.207 \\ 
  Weib shape & equal & 0.216 & 0.115 & 0.222 & 0.240 & 0.267 & 0.098 & 0.217 & 0.126 \\ 
  Weib shape & unequal, high & 0.243 & 0.102 & 0.236 & 0.265 & 0.288 & 0.074 & 0.235 & 0.097 \\ 
  Weib shape & unequal, low & 0.220 & 0.113 & 0.223 & 0.242 & 0.269 & 0.101 & 0.222 & 0.125 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.818 & 0.779 & 0.819 & 0.819 & 0.825 & 0.794 & 0.800 & 0.777 \\ 
  exp early & unequal, high & 0.708 & 0.631 & 0.714 & 0.716 & 0.720 & 0.675 & 0.695 & 0.648 \\ 
  exp early & unequal, low & 0.811 & 0.770 & 0.809 & 0.809 & 0.812 & 0.779 & 0.797 & 0.772 \\ 
  exp late & equal & 0.957 & 0.945 & 0.961 & 0.960 & 0.962 & 0.953 & 0.956 & 0.949 \\ 
  exp late & unequal, high & 0.882 & 0.823 & 0.889 & 0.891 & 0.890 & 0.871 & 0.883 & 0.854 \\ 
  exp late & unequal, low & 0.961 & 0.946 & 0.960 & 0.961 & 0.963 & 0.952 & 0.952 & 0.941 \\ 
  exp prop & equal & 0.885 & 0.861 & 0.891 & 0.890 & 0.892 & 0.876 & 0.884 & 0.866 \\ 
  exp prop & unequal, high & 0.783 & 0.707 & 0.792 & 0.792 & 0.796 & 0.760 & 0.779 & 0.741 \\ 
  exp prop & unequal, low & 0.895 & 0.864 & 0.890 & 0.891 & 0.892 & 0.875 & 0.878 & 0.862 \\ 
  logn & equal & 0.960 & 0.945 & 0.959 & 0.960 & 0.962 & 0.949 & 0.959 & 0.949 \\ 
  logn & unequal, high & 0.854 & 0.799 & 0.854 & 0.854 & 0.861 & 0.824 & 0.858 & 0.826 \\ 
  logn & unequal, low & 0.968 & 0.958 & 0.969 & 0.968 & 0.969 & 0.962 & 0.961 & 0.955 \\ 
  pwExp & equal & 0.759 & 0.712 & 0.762 & 0.766 & 0.769 & 0.732 & 0.753 & 0.723 \\ 
  pwExp & unequal, high & 0.652 & 0.566 & 0.657 & 0.662 & 0.669 & 0.611 & 0.651 & 0.601 \\ 
  pwExp & unequal, low & 0.753 & 0.712 & 0.755 & 0.753 & 0.757 & 0.725 & 0.746 & 0.718 \\ 
  Weib late & equal & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 & 0.999 \\ 
  Weib late & unequal, high & 0.981 & 0.968 & 0.981 & 0.981 & 0.982 & 0.975 & 0.985 & 0.978 \\ 
  Weib late & unequal, low & 1.000 & 0.999 & 1.000 & 1.000 & 1.000 & 1.000 & 0.999 & 0.998 \\ 
  Weib prop & equal & 0.991 & 0.988 & 0.991 & 0.991 & 0.991 & 0.989 & 0.994 & 0.991 \\ 
  Weib prop & unequal, high & 0.944 & 0.918 & 0.946 & 0.944 & 0.946 & 0.930 & 0.949 & 0.932 \\ 
  Weib prop & unequal, low & 0.992 & 0.990 & 0.990 & 0.990 & 0.990 & 0.988 & 0.995 & 0.993 \\ 
  Weib scale & equal & 0.891 & 0.869 & 0.890 & 0.893 & 0.896 & 0.874 & 0.900 & 0.883 \\ 
  Weib scale & unequal, high & 0.768 & 0.710 & 0.768 & 0.769 & 0.778 & 0.729 & 0.774 & 0.733 \\ 
  Weib scale & unequal, low & 0.901 & 0.879 & 0.904 & 0.906 & 0.909 & 0.887 & 0.908 & 0.895 \\ 
  Weib shape & equal & 0.669 & 0.622 & 0.687 & 0.693 & 0.705 & 0.657 & 0.677 & 0.648 \\ 
  Weib shape & unequal, high & 0.598 & 0.535 & 0.605 & 0.607 & 0.621 & 0.560 & 0.600 & 0.553 \\ 
  Weib shape & unequal, low & 0.672 & 0.629 & 0.686 & 0.691 & 0.700 & 0.650 & 0.687 & 0.656 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.515 & 0.410 & 0.512 & 0.516 & 0.527 & 0.446 & 0.500 & 0.443 \\ 
  exp early & unequal, high & 0.455 & 0.283 & 0.460 & 0.469 & 0.478 & 0.368 & 0.440 & 0.341 \\ 
  exp early & unequal, low & 0.517 & 0.408 & 0.511 & 0.516 & 0.525 & 0.450 & 0.499 & 0.435 \\ 
  exp late & equal & 0.727 & 0.618 & 0.727 & 0.729 & 0.737 & 0.684 & 0.707 & 0.652 \\ 
  exp late & unequal, high & 0.591 & 0.388 & 0.601 & 0.601 & 0.616 & 0.506 & 0.589 & 0.482 \\ 
  exp late & unequal, low & 0.718 & 0.608 & 0.718 & 0.718 & 0.727 & 0.661 & 0.702 & 0.643 \\ 
  exp prop & equal & 0.596 & 0.489 & 0.595 & 0.603 & 0.611 & 0.543 & 0.589 & 0.524 \\ 
  exp prop & unequal, high & 0.497 & 0.317 & 0.508 & 0.512 & 0.525 & 0.413 & 0.490 & 0.390 \\ 
  exp prop & unequal, low & 0.598 & 0.487 & 0.598 & 0.603 & 0.613 & 0.541 & 0.583 & 0.513 \\ 
  logn & equal & 0.733 & 0.632 & 0.721 & 0.728 & 0.737 & 0.665 & 0.718 & 0.664 \\ 
  logn & unequal, high & 0.596 & 0.432 & 0.578 & 0.589 & 0.609 & 0.456 & 0.556 & 0.446 \\ 
  logn & unequal, low & 0.764 & 0.675 & 0.742 & 0.746 & 0.760 & 0.686 & 0.736 & 0.680 \\ 
  pwExp & equal & 0.483 & 0.377 & 0.479 & 0.484 & 0.498 & 0.401 & 0.458 & 0.394 \\ 
  pwExp & unequal, high & 0.421 & 0.245 & 0.424 & 0.432 & 0.449 & 0.321 & 0.397 & 0.298 \\ 
  pwExp & unequal, low & 0.484 & 0.366 & 0.481 & 0.487 & 0.497 & 0.403 & 0.451 & 0.383 \\ 
  Weib late & equal & 0.931 & 0.898 & 0.929 & 0.928 & 0.933 & 0.906 & 0.925 & 0.901 \\ 
  Weib late & unequal, high & 0.807 & 0.674 & 0.795 & 0.801 & 0.816 & 0.710 & 0.788 & 0.708 \\ 
  Weib late & unequal, low & 0.943 & 0.913 & 0.931 & 0.934 & 0.939 & 0.907 & 0.924 & 0.904 \\ 
  Weib prop & equal & 0.864 & 0.800 & 0.856 & 0.859 & 0.868 & 0.818 & 0.845 & 0.803 \\ 
  Weib prop & unequal, high & 0.722 & 0.567 & 0.704 & 0.716 & 0.728 & 0.607 & 0.683 & 0.595 \\ 
  Weib prop & unequal, low & 0.879 & 0.826 & 0.868 & 0.871 & 0.878 & 0.827 & 0.848 & 0.809 \\ 
  Weib scale & equal & 0.614 & 0.515 & 0.606 & 0.614 & 0.631 & 0.539 & 0.595 & 0.529 \\ 
  Weib scale & unequal, high & 0.503 & 0.354 & 0.487 & 0.504 & 0.522 & 0.371 & 0.478 & 0.383 \\ 
  Weib scale & unequal, low & 0.624 & 0.526 & 0.620 & 0.631 & 0.640 & 0.551 & 0.610 & 0.542 \\ 
  Weib shape & equal & 0.394 & 0.301 & 0.404 & 0.410 & 0.432 & 0.328 & 0.388 & 0.322 \\ 
  Weib shape & unequal, high & 0.361 & 0.234 & 0.358 & 0.374 & 0.395 & 0.245 & 0.344 & 0.258 \\ 
  Weib shape & unequal, low & 0.399 & 0.307 & 0.401 & 0.412 & 0.431 & 0.321 & 0.398 & 0.324 \\ 
   \hline
\end{tabular}
\begin{tabular}{lp{0.6in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}>{\centering\arraybackslash}p{0.45in}}
  \hline
distribution & censoring \newline distribution & asymptotic global & permutation & asymptotic & wild Rademacher & wild Gaussian & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.346 & 0.174 & 0.344 & 0.356 & 0.372 & 0.236 & 0.337 & 0.234 \\ 
  exp early & unequal, high & 0.337 & 0.106 & 0.340 & 0.359 & 0.381 & 0.181 & 0.334 & 0.173 \\ 
  exp early & unequal, low & 0.340 & 0.157 & 0.337 & 0.349 & 0.366 & 0.220 & 0.342 & 0.226 \\ 
  exp late & equal & 0.448 & 0.230 & 0.445 & 0.455 & 0.477 & 0.336 & 0.436 & 0.321 \\ 
  exp late & unequal, high & 0.401 & 0.122 & 0.417 & 0.436 & 0.460 & 0.209 & 0.396 & 0.204 \\ 
  exp late & unequal, low & 0.464 & 0.230 & 0.456 & 0.467 & 0.491 & 0.317 & 0.445 & 0.311 \\ 
  exp prop & equal & 0.378 & 0.190 & 0.378 & 0.390 & 0.408 & 0.268 & 0.365 & 0.259 \\ 
  exp prop & unequal, high & 0.369 & 0.120 & 0.369 & 0.390 & 0.411 & 0.196 & 0.356 & 0.190 \\ 
  exp prop & unequal, low & 0.408 & 0.199 & 0.403 & 0.417 & 0.430 & 0.281 & 0.374 & 0.257 \\ 
  logn & equal & 0.492 & 0.289 & 0.471 & 0.495 & 0.513 & 0.325 & 0.458 & 0.323 \\ 
  logn & unequal, high & 0.462 & 0.151 & 0.439 & 0.476 & 0.494 & 0.199 & 0.415 & 0.197 \\ 
  logn & unequal, low & 0.524 & 0.318 & 0.489 & 0.512 & 0.527 & 0.336 & 0.472 & 0.338 \\ 
  pwExp & equal & 0.331 & 0.159 & 0.327 & 0.340 & 0.364 & 0.209 & 0.316 & 0.218 \\ 
  pwExp & unequal, high & 0.315 & 0.102 & 0.318 & 0.341 & 0.362 & 0.161 & 0.317 & 0.159 \\ 
  pwExp & unequal, low & 0.319 & 0.145 & 0.315 & 0.327 & 0.349 & 0.190 & 0.319 & 0.211 \\ 
  Weib late & equal & 0.713 & 0.515 & 0.684 & 0.697 & 0.718 & 0.552 & 0.670 & 0.547 \\ 
  Weib late & unequal, high & 0.607 & 0.266 & 0.565 & 0.593 & 0.621 & 0.295 & 0.549 & 0.322 \\ 
  Weib late & unequal, low & 0.723 & 0.545 & 0.685 & 0.705 & 0.723 & 0.531 & 0.672 & 0.550 \\ 
  Weib prop & equal & 0.593 & 0.406 & 0.570 & 0.588 & 0.608 & 0.440 & 0.566 & 0.444 \\ 
  Weib prop & unequal, high & 0.544 & 0.208 & 0.506 & 0.543 & 0.570 & 0.253 & 0.494 & 0.275 \\ 
  Weib prop & unequal, low & 0.645 & 0.451 & 0.605 & 0.629 & 0.655 & 0.455 & 0.583 & 0.449 \\ 
  Weib scale & equal & 0.411 & 0.244 & 0.397 & 0.420 & 0.445 & 0.261 & 0.387 & 0.268 \\ 
  Weib scale & unequal, high & 0.399 & 0.151 & 0.378 & 0.421 & 0.438 & 0.170 & 0.371 & 0.184 \\ 
  Weib scale & unequal, low & 0.423 & 0.234 & 0.401 & 0.431 & 0.453 & 0.256 & 0.392 & 0.260 \\ 
  Weib shape & equal & 0.271 & 0.125 & 0.268 & 0.289 & 0.313 & 0.140 & 0.257 & 0.146 \\ 
  Weib shape & unequal, high & 0.319 & 0.110 & 0.302 & 0.344 & 0.362 & 0.110 & 0.285 & 0.123 \\ 
  Weib shape & unequal, low & 0.280 & 0.132 & 0.281 & 0.308 & 0.333 & 0.151 & 0.260 & 0.141 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.557 & 0.532 & 0.558 & 0.537 \\ 
  exp early & unequal, high & 0.447 & 0.411 & 0.445 & 0.406 \\ 
  exp early & unequal, low & 0.552 & 0.528 & 0.551 & 0.525 \\ 
  exp late & equal & 0.739 & 0.711 & 0.719 & 0.698 \\ 
  exp late & unequal, high & 0.592 & 0.539 & 0.572 & 0.532 \\ 
  exp late & unequal, low & 0.718 & 0.686 & 0.703 & 0.679 \\ 
  exp prop & equal & 0.654 & 0.631 & 0.630 & 0.607 \\ 
  exp prop & unequal, high & 0.511 & 0.471 & 0.493 & 0.459 \\ 
  exp prop & unequal, low & 0.631 & 0.604 & 0.612 & 0.588 \\ 
  logn & equal & 0.789 & 0.766 & 0.782 & 0.759 \\ 
  logn & unequal, high & 0.621 & 0.577 & 0.620 & 0.584 \\ 
  logn & unequal, low & 0.797 & 0.776 & 0.791 & 0.769 \\ 
  pwExp & equal & 0.532 & 0.508 & 0.518 & 0.496 \\ 
  pwExp & unequal, high & 0.435 & 0.394 & 0.413 & 0.377 \\ 
  pwExp & unequal, low & 0.518 & 0.496 & 0.512 & 0.489 \\ 
  Weib late & equal & 0.940 & 0.932 & 0.934 & 0.925 \\ 
  Weib late & unequal, high & 0.823 & 0.792 & 0.804 & 0.777 \\ 
  Weib late & unequal, low & 0.935 & 0.925 & 0.929 & 0.918 \\ 
  Weib prop & equal & 0.895 & 0.882 & 0.887 & 0.869 \\ 
  Weib prop & unequal, high & 0.747 & 0.709 & 0.737 & 0.701 \\ 
  Weib prop & unequal, low & 0.893 & 0.876 & 0.884 & 0.870 \\ 
  Weib scale & equal & 0.713 & 0.685 & 0.687 & 0.666 \\ 
  Weib scale & unequal, high & 0.558 & 0.518 & 0.542 & 0.501 \\ 
  Weib scale & unequal, low & 0.707 & 0.685 & 0.700 & 0.675 \\ 
  Weib shape & equal & 0.486 & 0.453 & 0.468 & 0.443 \\ 
  Weib shape & unequal, high & 0.400 & 0.363 & 0.385 & 0.355 \\ 
  Weib shape & unequal, low & 0.485 & 0.453 & 0.465 & 0.439 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.311 & 0.265 & 0.295 & 0.253 \\ 
  exp early & unequal, high & 0.251 & 0.189 & 0.235 & 0.186 \\ 
  exp early & unequal, low & 0.293 & 0.246 & 0.283 & 0.240 \\ 
  exp late & equal & 0.415 & 0.345 & 0.385 & 0.335 \\ 
  exp late & unequal, high & 0.287 & 0.197 & 0.275 & 0.215 \\ 
  exp late & unequal, low & 0.396 & 0.323 & 0.367 & 0.319 \\ 
  exp prop & equal & 0.337 & 0.286 & 0.326 & 0.283 \\ 
  exp prop & unequal, high & 0.271 & 0.206 & 0.257 & 0.200 \\ 
  exp prop & unequal, low & 0.341 & 0.285 & 0.316 & 0.271 \\ 
  logn & equal & 0.472 & 0.413 & 0.474 & 0.416 \\ 
  logn & unequal, high & 0.367 & 0.274 & 0.353 & 0.272 \\ 
  logn & unequal, low & 0.483 & 0.425 & 0.469 & 0.420 \\ 
  pwExp & equal & 0.295 & 0.254 & 0.278 & 0.239 \\ 
  pwExp & unequal, high & 0.234 & 0.176 & 0.221 & 0.177 \\ 
  pwExp & unequal, low & 0.283 & 0.244 & 0.265 & 0.227 \\ 
  Weib late & equal & 0.676 & 0.618 & 0.670 & 0.619 \\ 
  Weib late & unequal, high & 0.515 & 0.408 & 0.505 & 0.418 \\ 
  Weib late & unequal, low & 0.680 & 0.618 & 0.665 & 0.617 \\ 
  Weib prop & equal & 0.593 & 0.533 & 0.586 & 0.537 \\ 
  Weib prop & unequal, high & 0.444 & 0.353 & 0.437 & 0.360 \\ 
  Weib prop & unequal, low & 0.587 & 0.528 & 0.590 & 0.539 \\ 
  Weib scale & equal & 0.409 & 0.352 & 0.395 & 0.339 \\ 
  Weib scale & unequal, high & 0.310 & 0.238 & 0.305 & 0.242 \\ 
  Weib scale & unequal, low & 0.413 & 0.358 & 0.395 & 0.345 \\ 
  Weib shape & equal & 0.239 & 0.193 & 0.234 & 0.198 \\ 
  Weib shape & unequal, high & 0.213 & 0.150 & 0.202 & 0.153 \\ 
  Weib shape & unequal, low & 0.245 & 0.199 & 0.239 & 0.198 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.192 & 0.123 & 0.178 & 0.129 \\ 
  exp early & unequal, high & 0.169 & 0.065 & 0.152 & 0.086 \\ 
  exp early & unequal, low & 0.169 & 0.101 & 0.172 & 0.119 \\ 
  exp late & equal & 0.208 & 0.118 & 0.195 & 0.133 \\ 
  exp late & unequal, high & 0.170 & 0.053 & 0.148 & 0.076 \\ 
  exp late & unequal, low & 0.202 & 0.100 & 0.187 & 0.125 \\ 
  exp prop & equal & 0.185 & 0.113 & 0.176 & 0.125 \\ 
  exp prop & unequal, high & 0.157 & 0.055 & 0.139 & 0.076 \\ 
  exp prop & unequal, low & 0.189 & 0.103 & 0.170 & 0.116 \\ 
  logn & equal & 0.266 & 0.167 & 0.267 & 0.184 \\ 
  logn & unequal, high & 0.220 & 0.075 & 0.212 & 0.096 \\ 
  logn & unequal, low & 0.269 & 0.164 & 0.262 & 0.182 \\ 
  pwExp & equal & 0.178 & 0.119 & 0.175 & 0.126 \\ 
  pwExp & unequal, high & 0.168 & 0.062 & 0.144 & 0.087 \\ 
  pwExp & unequal, low & 0.174 & 0.101 & 0.164 & 0.116 \\ 
  Weib late & equal & 0.386 & 0.261 & 0.369 & 0.276 \\ 
  Weib late & unequal, high & 0.294 & 0.116 & 0.288 & 0.157 \\ 
  Weib late & unequal, low & 0.384 & 0.245 & 0.371 & 0.273 \\ 
  Weib prop & equal & 0.340 & 0.229 & 0.320 & 0.236 \\ 
  Weib prop & unequal, high & 0.264 & 0.110 & 0.258 & 0.141 \\ 
  Weib prop & unequal, low & 0.330 & 0.217 & 0.323 & 0.233 \\ 
  Weib scale & equal & 0.227 & 0.144 & 0.214 & 0.149 \\ 
  Weib scale & unequal, high & 0.191 & 0.086 & 0.191 & 0.100 \\ 
  Weib scale & unequal, low & 0.226 & 0.144 & 0.216 & 0.148 \\ 
  Weib shape & equal & 0.137 & 0.068 & 0.134 & 0.087 \\ 
  Weib shape & unequal, high & 0.124 & 0.036 & 0.125 & 0.063 \\ 
  Weib shape & unequal, low & 0.140 & 0.069 & 0.130 & 0.082 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.525 & 0.484 & 0.491 & 0.450 \\ 
  exp early & unequal, high & 0.405 & 0.340 & 0.368 & 0.302 \\ 
  exp early & unequal, low & 0.499 & 0.454 & 0.465 & 0.423 \\ 
  exp late & equal & 0.629 & 0.571 & 0.576 & 0.531 \\ 
  exp late & unequal, high & 0.481 & 0.383 & 0.427 & 0.357 \\ 
  exp late & unequal, low & 0.611 & 0.536 & 0.548 & 0.497 \\ 
  exp prop & equal & 0.558 & 0.513 & 0.525 & 0.482 \\ 
  exp prop & unequal, high & 0.415 & 0.340 & 0.384 & 0.314 \\ 
  exp prop & unequal, low & 0.533 & 0.475 & 0.494 & 0.448 \\ 
  logn & equal & 0.761 & 0.728 & 0.741 & 0.703 \\ 
  logn & unequal, high & 0.578 & 0.520 & 0.560 & 0.504 \\ 
  logn & unequal, low & 0.742 & 0.705 & 0.731 & 0.696 \\ 
  pwExp & equal & 0.487 & 0.455 & 0.452 & 0.411 \\ 
  pwExp & unequal, high & 0.372 & 0.316 & 0.341 & 0.279 \\ 
  pwExp & unequal, low & 0.473 & 0.431 & 0.429 & 0.388 \\ 
  Weib late & equal & 0.885 & 0.856 & 0.862 & 0.841 \\ 
  Weib late & unequal, high & 0.703 & 0.635 & 0.693 & 0.640 \\ 
  Weib late & unequal, low & 0.862 & 0.826 & 0.845 & 0.825 \\ 
  Weib prop & equal & 0.842 & 0.813 & 0.822 & 0.801 \\ 
  Weib prop & unequal, high & 0.678 & 0.607 & 0.645 & 0.589 \\ 
  Weib prop & unequal, low & 0.825 & 0.792 & 0.809 & 0.782 \\ 
  Weib scale & equal & 0.695 & 0.670 & 0.679 & 0.641 \\ 
  Weib scale & unequal, high & 0.539 & 0.491 & 0.520 & 0.464 \\ 
  Weib scale & unequal, low & 0.687 & 0.651 & 0.671 & 0.636 \\ 
  Weib shape & equal & 0.531 & 0.501 & 0.505 & 0.464 \\ 
  Weib shape & unequal, high & 0.424 & 0.387 & 0.409 & 0.362 \\ 
  Weib shape & unequal, low & 0.511 & 0.483 & 0.500 & 0.460 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.259 & 0.200 & 0.229 & 0.171 \\ 
  exp early & unequal, high & 0.212 & 0.123 & 0.171 & 0.098 \\ 
  exp early & unequal, low & 0.250 & 0.183 & 0.218 & 0.157 \\ 
  exp late & equal & 0.324 & 0.223 & 0.269 & 0.205 \\ 
  exp late & unequal, high & 0.224 & 0.106 & 0.188 & 0.106 \\ 
  exp late & unequal, low & 0.296 & 0.198 & 0.253 & 0.184 \\ 
  exp prop & equal & 0.279 & 0.203 & 0.252 & 0.184 \\ 
  exp prop & unequal, high & 0.212 & 0.111 & 0.180 & 0.099 \\ 
  exp prop & unequal, low & 0.283 & 0.197 & 0.231 & 0.163 \\ 
  logn & equal & 0.441 & 0.360 & 0.423 & 0.343 \\ 
  logn & unequal, high & 0.326 & 0.196 & 0.302 & 0.196 \\ 
  logn & unequal, low & 0.436 & 0.342 & 0.413 & 0.340 \\ 
  pwExp & equal & 0.255 & 0.202 & 0.215 & 0.161 \\ 
  pwExp & unequal, high & 0.206 & 0.120 & 0.166 & 0.090 \\ 
  pwExp & unequal, low & 0.242 & 0.180 & 0.199 & 0.144 \\ 
  Weib late & equal & 0.583 & 0.479 & 0.560 & 0.486 \\ 
  Weib late & unequal, high & 0.428 & 0.249 & 0.421 & 0.301 \\ 
  Weib late & unequal, low & 0.564 & 0.448 & 0.540 & 0.468 \\ 
  Weib prop & equal & 0.530 & 0.435 & 0.512 & 0.436 \\ 
  Weib prop & unequal, high & 0.394 & 0.240 & 0.381 & 0.274 \\ 
  Weib prop & unequal, low & 0.514 & 0.413 & 0.499 & 0.422 \\ 
  Weib scale & equal & 0.404 & 0.340 & 0.378 & 0.312 \\ 
  Weib scale & unequal, high & 0.312 & 0.215 & 0.292 & 0.194 \\ 
  Weib scale & unequal, low & 0.391 & 0.329 & 0.376 & 0.304 \\ 
  Weib shape & equal & 0.277 & 0.231 & 0.256 & 0.203 \\ 
  Weib shape & unequal, high & 0.230 & 0.161 & 0.219 & 0.144 \\ 
  Weib shape & unequal, low & 0.272 & 0.230 & 0.259 & 0.198 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.148 & 0.063 & 0.137 & 0.073 \\ 
  exp early & unequal, high & 0.132 & 0.021 & 0.116 & 0.043 \\ 
  exp early & unequal, low & 0.143 & 0.048 & 0.131 & 0.064 \\ 
  exp late & equal & 0.164 & 0.052 & 0.152 & 0.077 \\ 
  exp late & unequal, high & 0.153 & 0.016 & 0.125 & 0.049 \\ 
  exp late & unequal, low & 0.158 & 0.035 & 0.143 & 0.070 \\ 
  exp prop & equal & 0.145 & 0.055 & 0.136 & 0.072 \\ 
  exp prop & unequal, high & 0.136 & 0.016 & 0.118 & 0.045 \\ 
  exp prop & unequal, low & 0.161 & 0.051 & 0.134 & 0.068 \\ 
  logn & equal & 0.251 & 0.111 & 0.245 & 0.137 \\ 
  logn & unequal, high & 0.229 & 0.071 & 0.209 & 0.069 \\ 
  logn & unequal, low & 0.250 & 0.106 & 0.238 & 0.136 \\ 
  pwExp & equal & 0.140 & 0.057 & 0.140 & 0.070 \\ 
  pwExp & unequal, high & 0.128 & 0.017 & 0.118 & 0.045 \\ 
  pwExp & unequal, low & 0.139 & 0.053 & 0.133 & 0.063 \\ 
  Weib late & equal & 0.344 & 0.146 & 0.315 & 0.201 \\ 
  Weib late & unequal, high & 0.297 & 0.091 & 0.267 & 0.108 \\ 
  Weib late & unequal, low & 0.349 & 0.142 & 0.315 & 0.206 \\ 
  Weib prop & equal & 0.314 & 0.154 & 0.285 & 0.180 \\ 
  Weib prop & unequal, high & 0.261 & 0.081 & 0.246 & 0.094 \\ 
  Weib prop & unequal, low & 0.310 & 0.141 & 0.286 & 0.183 \\ 
  Weib scale & equal & 0.244 & 0.143 & 0.216 & 0.123 \\ 
  Weib scale & unequal, high & 0.205 & 0.072 & 0.190 & 0.068 \\ 
  Weib scale & unequal, low & 0.226 & 0.130 & 0.212 & 0.121 \\ 
  Weib shape & equal & 0.152 & 0.089 & 0.144 & 0.072 \\ 
  Weib shape & unequal, high & 0.154 & 0.061 & 0.135 & 0.045 \\ 
  Weib shape & unequal, low & 0.159 & 0.090 & 0.141 & 0.070 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.473 & 0.445 & 0.473 & 0.440 \\ 
  exp early & unequal, high & 0.363 & 0.321 & 0.349 & 0.308 \\ 
  exp early & unequal, low & 0.466 & 0.438 & 0.458 & 0.423 \\ 
  exp late & equal & 0.658 & 0.615 & 0.636 & 0.606 \\ 
  exp late & unequal, high & 0.504 & 0.435 & 0.470 & 0.416 \\ 
  exp late & unequal, low & 0.636 & 0.589 & 0.615 & 0.579 \\ 
  exp prop & equal & 0.565 & 0.536 & 0.538 & 0.509 \\ 
  exp prop & unequal, high & 0.426 & 0.376 & 0.401 & 0.357 \\ 
  exp prop & unequal, low & 0.545 & 0.511 & 0.517 & 0.482 \\ 
  logn & equal & 0.721 & 0.690 & 0.710 & 0.674 \\ 
  logn & unequal, high & 0.540 & 0.483 & 0.533 & 0.471 \\ 
  logn & unequal, low & 0.730 & 0.699 & 0.714 & 0.678 \\ 
  pwExp & equal & 0.449 & 0.415 & 0.430 & 0.399 \\ 
  pwExp & unequal, high & 0.346 & 0.305 & 0.326 & 0.287 \\ 
  pwExp & unequal, low & 0.439 & 0.402 & 0.419 & 0.390 \\ 
  Weib late & equal & 0.912 & 0.899 & 0.905 & 0.885 \\ 
  Weib late & unequal, high & 0.760 & 0.709 & 0.740 & 0.693 \\ 
  Weib late & unequal, low & 0.904 & 0.884 & 0.891 & 0.873 \\ 
  Weib prop & equal & 0.855 & 0.835 & 0.831 & 0.808 \\ 
  Weib prop & unequal, high & 0.671 & 0.627 & 0.654 & 0.605 \\ 
  Weib prop & unequal, low & 0.845 & 0.820 & 0.832 & 0.802 \\ 
  Weib scale & equal & 0.640 & 0.606 & 0.609 & 0.575 \\ 
  Weib scale & unequal, high & 0.476 & 0.427 & 0.450 & 0.400 \\ 
  Weib scale & unequal, low & 0.634 & 0.607 & 0.610 & 0.574 \\ 
  Weib shape & equal & 0.414 & 0.377 & 0.373 & 0.345 \\ 
  Weib shape & unequal, high & 0.324 & 0.290 & 0.301 & 0.263 \\ 
  Weib shape & unequal, low & 0.408 & 0.369 & 0.369 & 0.342 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.482 & 0.453 & 0.464 & 0.432 \\ 
  exp early & unequal, high & 0.349 & 0.302 & 0.334 & 0.292 \\ 
  exp early & unequal, low & 0.490 & 0.468 & 0.470 & 0.439 \\ 
  exp late & equal & 0.671 & 0.630 & 0.636 & 0.599 \\ 
  exp late & unequal, high & 0.475 & 0.394 & 0.438 & 0.391 \\ 
  exp late & unequal, low & 0.681 & 0.639 & 0.643 & 0.610 \\ 
  exp prop & equal & 0.571 & 0.544 & 0.536 & 0.504 \\ 
  exp prop & unequal, high & 0.400 & 0.344 & 0.365 & 0.328 \\ 
  exp prop & unequal, low & 0.580 & 0.548 & 0.543 & 0.510 \\ 
  logn & equal & 0.725 & 0.693 & 0.703 & 0.668 \\ 
  logn & unequal, high & 0.513 & 0.451 & 0.491 & 0.440 \\ 
  logn & unequal, low & 0.763 & 0.735 & 0.728 & 0.692 \\ 
  pwExp & equal & 0.446 & 0.411 & 0.434 & 0.405 \\ 
  pwExp & unequal, high & 0.330 & 0.289 & 0.308 & 0.268 \\ 
  pwExp & unequal, low & 0.448 & 0.418 & 0.439 & 0.409 \\ 
  Weib late & equal & 0.914 & 0.894 & 0.910 & 0.891 \\ 
  Weib late & unequal, high & 0.723 & 0.665 & 0.697 & 0.643 \\ 
  Weib late & unequal, low & 0.924 & 0.912 & 0.919 & 0.902 \\ 
  Weib prop & equal & 0.849 & 0.828 & 0.837 & 0.813 \\ 
  Weib prop & unequal, high & 0.633 & 0.583 & 0.611 & 0.562 \\ 
  Weib prop & unequal, low & 0.863 & 0.842 & 0.857 & 0.832 \\ 
  Weib scale & equal & 0.629 & 0.592 & 0.610 & 0.573 \\ 
  Weib scale & unequal, high & 0.445 & 0.395 & 0.436 & 0.387 \\ 
  Weib scale & unequal, low & 0.645 & 0.613 & 0.638 & 0.603 \\ 
  Weib shape & equal & 0.408 & 0.374 & 0.371 & 0.340 \\ 
  Weib shape & unequal, high & 0.314 & 0.276 & 0.286 & 0.249 \\ 
  Weib shape & unequal, low & 0.409 & 0.377 & 0.379 & 0.346 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.480 & 0.454 & 0.460 & 0.433 \\ 
  exp early & unequal, high & 0.383 & 0.338 & 0.367 & 0.324 \\ 
  exp early & unequal, low & 0.456 & 0.426 & 0.444 & 0.409 \\ 
  exp late & equal & 0.663 & 0.624 & 0.630 & 0.603 \\ 
  exp late & unequal, high & 0.521 & 0.448 & 0.491 & 0.444 \\ 
  exp late & unequal, low & 0.630 & 0.575 & 0.596 & 0.561 \\ 
  exp prop & equal & 0.570 & 0.537 & 0.527 & 0.496 \\ 
  exp prop & unequal, high & 0.434 & 0.385 & 0.405 & 0.366 \\ 
  exp prop & unequal, low & 0.532 & 0.492 & 0.490 & 0.458 \\ 
  logn & equal & 0.727 & 0.698 & 0.709 & 0.674 \\ 
  logn & unequal, high & 0.546 & 0.481 & 0.512 & 0.454 \\ 
  logn & unequal, low & 0.720 & 0.689 & 0.696 & 0.660 \\ 
  pwExp & equal & 0.437 & 0.408 & 0.431 & 0.405 \\ 
  pwExp & unequal, high & 0.351 & 0.307 & 0.331 & 0.295 \\ 
  pwExp & unequal, low & 0.414 & 0.380 & 0.410 & 0.377 \\ 
  Weib late & equal & 0.911 & 0.894 & 0.910 & 0.895 \\ 
  Weib late & unequal, high & 0.745 & 0.685 & 0.739 & 0.689 \\ 
  Weib late & unequal, low & 0.883 & 0.862 & 0.882 & 0.858 \\ 
  Weib prop & equal & 0.846 & 0.827 & 0.849 & 0.823 \\ 
  Weib prop & unequal, high & 0.661 & 0.607 & 0.660 & 0.607 \\ 
  Weib prop & unequal, low & 0.819 & 0.790 & 0.820 & 0.794 \\ 
  Weib scale & equal & 0.649 & 0.613 & 0.622 & 0.592 \\ 
  Weib scale & unequal, high & 0.480 & 0.431 & 0.459 & 0.408 \\ 
  Weib scale & unequal, low & 0.629 & 0.594 & 0.613 & 0.578 \\ 
  Weib shape & equal & 0.414 & 0.376 & 0.386 & 0.356 \\ 
  Weib shape & unequal, high & 0.323 & 0.283 & 0.308 & 0.264 \\ 
  Weib shape & unequal, low & 0.403 & 0.367 & 0.378 & 0.346 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.232 & 0.192 & 0.220 & 0.179 \\ 
  exp early & unequal, high & 0.190 & 0.123 & 0.176 & 0.126 \\ 
  exp early & unequal, low & 0.223 & 0.181 & 0.214 & 0.175 \\ 
  exp late & equal & 0.325 & 0.254 & 0.287 & 0.236 \\ 
  exp late & unequal, high & 0.215 & 0.122 & 0.201 & 0.144 \\ 
  exp late & unequal, low & 0.310 & 0.226 & 0.277 & 0.225 \\ 
  exp prop & equal & 0.257 & 0.207 & 0.247 & 0.200 \\ 
  exp prop & unequal, high & 0.206 & 0.136 & 0.184 & 0.128 \\ 
  exp prop & unequal, low & 0.262 & 0.199 & 0.234 & 0.187 \\ 
  logn & equal & 0.394 & 0.329 & 0.384 & 0.315 \\ 
  logn & unequal, high & 0.297 & 0.192 & 0.273 & 0.185 \\ 
  logn & unequal, low & 0.406 & 0.334 & 0.384 & 0.316 \\ 
  pwExp & equal & 0.232 & 0.188 & 0.207 & 0.173 \\ 
  pwExp & unequal, high & 0.176 & 0.120 & 0.168 & 0.118 \\ 
  pwExp & unequal, low & 0.224 & 0.178 & 0.202 & 0.162 \\ 
  Weib late & equal & 0.596 & 0.526 & 0.582 & 0.518 \\ 
  Weib late & unequal, high & 0.427 & 0.304 & 0.422 & 0.311 \\ 
  Weib late & unequal, low & 0.599 & 0.514 & 0.581 & 0.509 \\ 
  Weib prop & equal & 0.509 & 0.439 & 0.501 & 0.427 \\ 
  Weib prop & unequal, high & 0.371 & 0.272 & 0.362 & 0.264 \\ 
  Weib prop & unequal, low & 0.502 & 0.427 & 0.505 & 0.432 \\ 
  Weib scale & equal & 0.340 & 0.282 & 0.304 & 0.251 \\ 
  Weib scale & unequal, high & 0.253 & 0.168 & 0.235 & 0.166 \\ 
  Weib scale & unequal, low & 0.338 & 0.276 & 0.313 & 0.256 \\ 
  Weib shape & equal & 0.190 & 0.140 & 0.167 & 0.130 \\ 
  Weib shape & unequal, high & 0.160 & 0.102 & 0.146 & 0.098 \\ 
  Weib shape & unequal, low & 0.193 & 0.144 & 0.169 & 0.128 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.234 & 0.194 & 0.225 & 0.188 \\ 
  exp early & unequal, high & 0.176 & 0.104 & 0.162 & 0.113 \\ 
  exp early & unequal, low & 0.243 & 0.197 & 0.230 & 0.190 \\ 
  exp late & equal & 0.324 & 0.252 & 0.292 & 0.245 \\ 
  exp late & unequal, high & 0.203 & 0.105 & 0.182 & 0.127 \\ 
  exp late & unequal, low & 0.328 & 0.258 & 0.304 & 0.243 \\ 
  exp prop & equal & 0.269 & 0.216 & 0.256 & 0.211 \\ 
  exp prop & unequal, high & 0.196 & 0.110 & 0.173 & 0.125 \\ 
  exp prop & unequal, low & 0.277 & 0.220 & 0.262 & 0.213 \\ 
  logn & equal & 0.392 & 0.321 & 0.373 & 0.306 \\ 
  logn & unequal, high & 0.266 & 0.160 & 0.251 & 0.169 \\ 
  logn & unequal, low & 0.420 & 0.350 & 0.391 & 0.324 \\ 
  pwExp & equal & 0.240 & 0.195 & 0.209 & 0.174 \\ 
  pwExp & unequal, high & 0.171 & 0.101 & 0.155 & 0.109 \\ 
  pwExp & unequal, low & 0.243 & 0.195 & 0.208 & 0.169 \\ 
  Weib late & equal & 0.605 & 0.525 & 0.563 & 0.489 \\ 
  Weib late & unequal, high & 0.410 & 0.269 & 0.362 & 0.270 \\ 
  Weib late & unequal, low & 0.627 & 0.549 & 0.584 & 0.509 \\ 
  Weib prop & equal & 0.507 & 0.443 & 0.482 & 0.408 \\ 
  Weib prop & unequal, high & 0.348 & 0.231 & 0.316 & 0.226 \\ 
  Weib prop & unequal, low & 0.541 & 0.465 & 0.501 & 0.430 \\ 
  Weib scale & equal & 0.335 & 0.275 & 0.300 & 0.246 \\ 
  Weib scale & unequal, high & 0.241 & 0.157 & 0.213 & 0.147 \\ 
  Weib scale & unequal, low & 0.340 & 0.277 & 0.312 & 0.252 \\ 
  Weib shape & equal & 0.188 & 0.140 & 0.167 & 0.133 \\ 
  Weib shape & unequal, high & 0.150 & 0.091 & 0.129 & 0.086 \\ 
  Weib shape & unequal, low & 0.197 & 0.144 & 0.168 & 0.130 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.239 & 0.201 & 0.220 & 0.183 \\ 
  exp early & unequal, high & 0.194 & 0.123 & 0.178 & 0.124 \\ 
  exp early & unequal, low & 0.232 & 0.179 & 0.201 & 0.157 \\ 
  exp late & equal & 0.319 & 0.245 & 0.281 & 0.228 \\ 
  exp late & unequal, high & 0.230 & 0.124 & 0.207 & 0.138 \\ 
  exp late & unequal, low & 0.290 & 0.206 & 0.256 & 0.207 \\ 
  exp prop & equal & 0.271 & 0.219 & 0.251 & 0.203 \\ 
  exp prop & unequal, high & 0.219 & 0.135 & 0.192 & 0.132 \\ 
  exp prop & unequal, low & 0.251 & 0.181 & 0.229 & 0.183 \\ 
  logn & equal & 0.400 & 0.324 & 0.385 & 0.325 \\ 
  logn & unequal, high & 0.282 & 0.173 & 0.264 & 0.177 \\ 
  logn & unequal, low & 0.385 & 0.303 & 0.366 & 0.301 \\ 
  pwExp & equal & 0.231 & 0.186 & 0.208 & 0.171 \\ 
  pwExp & unequal, high & 0.190 & 0.132 & 0.172 & 0.117 \\ 
  pwExp & unequal, low & 0.211 & 0.167 & 0.194 & 0.154 \\ 
  Weib late & equal & 0.597 & 0.520 & 0.570 & 0.496 \\ 
  Weib late & unequal, high & 0.417 & 0.279 & 0.383 & 0.278 \\ 
  Weib late & unequal, low & 0.571 & 0.476 & 0.527 & 0.454 \\ 
  Weib prop & equal & 0.510 & 0.441 & 0.478 & 0.415 \\ 
  Weib prop & unequal, high & 0.355 & 0.241 & 0.328 & 0.235 \\ 
  Weib prop & unequal, low & 0.486 & 0.405 & 0.452 & 0.383 \\ 
  Weib scale & equal & 0.335 & 0.273 & 0.298 & 0.245 \\ 
  Weib scale & unequal, high & 0.241 & 0.161 & 0.220 & 0.152 \\ 
  Weib scale & unequal, low & 0.315 & 0.259 & 0.285 & 0.233 \\ 
  Weib shape & equal & 0.192 & 0.144 & 0.169 & 0.130 \\ 
  Weib shape & unequal, high & 0.157 & 0.100 & 0.134 & 0.092 \\ 
  Weib shape & unequal, low & 0.189 & 0.143 & 0.168 & 0.124 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.145 & 0.076 & 0.132 & 0.086 \\ 
  exp early & unequal, high & 0.123 & 0.030 & 0.111 & 0.053 \\ 
  exp early & unequal, low & 0.126 & 0.059 & 0.126 & 0.073 \\ 
  exp late & equal & 0.151 & 0.070 & 0.136 & 0.081 \\ 
  exp late & unequal, high & 0.122 & 0.023 & 0.099 & 0.040 \\ 
  exp late & unequal, low & 0.143 & 0.051 & 0.133 & 0.071 \\ 
  exp prop & equal & 0.135 & 0.069 & 0.123 & 0.079 \\ 
  exp prop & unequal, high & 0.112 & 0.027 & 0.097 & 0.044 \\ 
  exp prop & unequal, low & 0.138 & 0.057 & 0.120 & 0.068 \\ 
  logn & equal & 0.211 & 0.110 & 0.206 & 0.120 \\ 
  logn & unequal, high & 0.176 & 0.042 & 0.163 & 0.055 \\ 
  logn & unequal, low & 0.211 & 0.106 & 0.205 & 0.116 \\ 
  pwExp & equal & 0.141 & 0.068 & 0.130 & 0.084 \\ 
  pwExp & unequal, high & 0.130 & 0.027 & 0.108 & 0.059 \\ 
  pwExp & unequal, low & 0.129 & 0.054 & 0.119 & 0.071 \\ 
  Weib late & equal & 0.312 & 0.175 & 0.293 & 0.192 \\ 
  Weib late & unequal, high & 0.241 & 0.076 & 0.229 & 0.100 \\ 
  Weib late & unequal, low & 0.313 & 0.165 & 0.297 & 0.196 \\ 
  Weib prop & equal & 0.272 & 0.153 & 0.253 & 0.157 \\ 
  Weib prop & unequal, high & 0.210 & 0.066 & 0.201 & 0.090 \\ 
  Weib prop & unequal, low & 0.264 & 0.151 & 0.253 & 0.159 \\ 
  Weib scale & equal & 0.177 & 0.095 & 0.161 & 0.098 \\ 
  Weib scale & unequal, high & 0.152 & 0.052 & 0.146 & 0.059 \\ 
  Weib scale & unequal, low & 0.180 & 0.098 & 0.162 & 0.095 \\ 
  Weib shape & equal & 0.106 & 0.036 & 0.092 & 0.054 \\ 
  Weib shape & unequal, high & 0.094 & 0.017 & 0.092 & 0.035 \\ 
  Weib shape & unequal, low & 0.111 & 0.039 & 0.091 & 0.052 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.134 & 0.065 & 0.122 & 0.077 \\ 
  exp early & unequal, high & 0.106 & 0.018 & 0.101 & 0.046 \\ 
  exp early & unequal, low & 0.134 & 0.071 & 0.125 & 0.077 \\ 
  exp late & equal & 0.150 & 0.067 & 0.126 & 0.072 \\ 
  exp late & unequal, high & 0.105 & 0.013 & 0.092 & 0.039 \\ 
  exp late & unequal, low & 0.157 & 0.065 & 0.132 & 0.075 \\ 
  exp prop & equal & 0.135 & 0.065 & 0.120 & 0.072 \\ 
  exp prop & unequal, high & 0.107 & 0.015 & 0.093 & 0.041 \\ 
  exp prop & unequal, low & 0.146 & 0.071 & 0.124 & 0.072 \\ 
  logn & equal & 0.209 & 0.099 & 0.194 & 0.117 \\ 
  logn & unequal, high & 0.171 & 0.030 & 0.154 & 0.061 \\ 
  logn & unequal, low & 0.216 & 0.114 & 0.202 & 0.118 \\ 
  pwExp & equal & 0.138 & 0.071 & 0.128 & 0.084 \\ 
  pwExp & unequal, high & 0.109 & 0.021 & 0.100 & 0.051 \\ 
  pwExp & unequal, low & 0.134 & 0.069 & 0.129 & 0.082 \\ 
  Weib late & equal & 0.319 & 0.178 & 0.292 & 0.192 \\ 
  Weib late & unequal, high & 0.226 & 0.053 & 0.207 & 0.094 \\ 
  Weib late & unequal, low & 0.331 & 0.187 & 0.310 & 0.197 \\ 
  Weib prop & equal & 0.265 & 0.159 & 0.242 & 0.160 \\ 
  Weib prop & unequal, high & 0.209 & 0.060 & 0.187 & 0.078 \\ 
  Weib prop & unequal, low & 0.283 & 0.157 & 0.253 & 0.161 \\ 
  Weib scale & equal & 0.173 & 0.096 & 0.153 & 0.097 \\ 
  Weib scale & unequal, high & 0.156 & 0.039 & 0.137 & 0.056 \\ 
  Weib scale & unequal, low & 0.176 & 0.099 & 0.156 & 0.091 \\ 
  Weib shape & equal & 0.099 & 0.033 & 0.092 & 0.052 \\ 
  Weib shape & unequal, high & 0.090 & 0.020 & 0.081 & 0.033 \\ 
  Weib shape & unequal, low & 0.100 & 0.038 & 0.091 & 0.048 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.137 & 0.072 & 0.126 & 0.080 \\ 
  exp early & unequal, high & 0.124 & 0.038 & 0.110 & 0.056 \\ 
  exp early & unequal, low & 0.130 & 0.054 & 0.112 & 0.067 \\ 
  exp late & equal & 0.144 & 0.063 & 0.130 & 0.076 \\ 
  exp late & unequal, high & 0.120 & 0.024 & 0.105 & 0.045 \\ 
  exp late & unequal, low & 0.130 & 0.040 & 0.116 & 0.066 \\ 
  exp prop & equal & 0.132 & 0.063 & 0.133 & 0.081 \\ 
  exp prop & unequal, high & 0.118 & 0.026 & 0.103 & 0.046 \\ 
  exp prop & unequal, low & 0.131 & 0.050 & 0.118 & 0.066 \\ 
  logn & equal & 0.203 & 0.100 & 0.204 & 0.121 \\ 
  logn & unequal, high & 0.172 & 0.033 & 0.165 & 0.060 \\ 
  logn & unequal, low & 0.209 & 0.088 & 0.193 & 0.113 \\ 
  pwExp & equal & 0.142 & 0.073 & 0.124 & 0.086 \\ 
  pwExp & unequal, high & 0.131 & 0.034 & 0.114 & 0.064 \\ 
  pwExp & unequal, low & 0.137 & 0.054 & 0.114 & 0.075 \\ 
  Weib late & equal & 0.316 & 0.173 & 0.289 & 0.183 \\ 
  Weib late & unequal, high & 0.219 & 0.044 & 0.218 & 0.093 \\ 
  Weib late & unequal, low & 0.302 & 0.138 & 0.274 & 0.178 \\ 
  Weib prop & equal & 0.269 & 0.155 & 0.248 & 0.155 \\ 
  Weib prop & unequal, high & 0.202 & 0.047 & 0.196 & 0.080 \\ 
  Weib prop & unequal, low & 0.253 & 0.127 & 0.235 & 0.146 \\ 
  Weib scale & equal & 0.178 & 0.093 & 0.161 & 0.093 \\ 
  Weib scale & unequal, high & 0.155 & 0.042 & 0.141 & 0.062 \\ 
  Weib scale & unequal, low & 0.174 & 0.084 & 0.151 & 0.087 \\ 
  Weib shape & equal & 0.104 & 0.038 & 0.085 & 0.052 \\ 
  Weib shape & unequal, high & 0.092 & 0.018 & 0.084 & 0.033 \\ 
  Weib shape & unequal, low & 0.098 & 0.034 & 0.084 & 0.047 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.421 & 0.367 & 0.396 & 0.342 \\ 
  exp early & unequal, high & 0.313 & 0.240 & 0.277 & 0.207 \\ 
  exp early & unequal, low & 0.397 & 0.336 & 0.369 & 0.318 \\ 
  exp late & equal & 0.529 & 0.451 & 0.473 & 0.417 \\ 
  exp late & unequal, high & 0.377 & 0.260 & 0.330 & 0.239 \\ 
  exp late & unequal, low & 0.504 & 0.413 & 0.440 & 0.380 \\ 
  exp prop & equal & 0.463 & 0.396 & 0.423 & 0.366 \\ 
  exp prop & unequal, high & 0.320 & 0.244 & 0.288 & 0.212 \\ 
  exp prop & unequal, low & 0.431 & 0.361 & 0.394 & 0.332 \\ 
  logn & equal & 0.681 & 0.632 & 0.659 & 0.616 \\ 
  logn & unequal, high & 0.499 & 0.412 & 0.479 & 0.394 \\ 
  logn & unequal, low & 0.660 & 0.606 & 0.642 & 0.599 \\ 
  pwExp & equal & 0.396 & 0.352 & 0.357 & 0.308 \\ 
  pwExp & unequal, high & 0.283 & 0.216 & 0.254 & 0.181 \\ 
  pwExp & unequal, low & 0.378 & 0.332 & 0.340 & 0.288 \\ 
  Weib late & equal & 0.830 & 0.790 & 0.809 & 0.773 \\ 
  Weib late & unequal, high & 0.623 & 0.523 & 0.611 & 0.529 \\ 
  Weib late & unequal, low & 0.803 & 0.748 & 0.780 & 0.738 \\ 
  Weib prop & equal & 0.776 & 0.741 & 0.757 & 0.712 \\ 
  Weib prop & unequal, high & 0.584 & 0.499 & 0.558 & 0.481 \\ 
  Weib prop & unequal, low & 0.763 & 0.708 & 0.733 & 0.689 \\ 
  Weib scale & equal & 0.615 & 0.575 & 0.591 & 0.542 \\ 
  Weib scale & unequal, high & 0.456 & 0.391 & 0.431 & 0.360 \\ 
  Weib scale & unequal, low & 0.602 & 0.559 & 0.582 & 0.531 \\ 
  Weib shape & equal & 0.443 & 0.407 & 0.410 & 0.362 \\ 
  Weib shape & unequal, high & 0.347 & 0.301 & 0.328 & 0.270 \\ 
  Weib shape & unequal, low & 0.425 & 0.396 & 0.406 & 0.354 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.646 & 0.625 & 0.611 & 0.582 \\ 
  exp early & unequal, high & 0.483 & 0.448 & 0.452 & 0.420 \\ 
  exp early & unequal, low & 0.650 & 0.631 & 0.615 & 0.589 \\ 
  exp late & equal & 0.816 & 0.796 & 0.788 & 0.773 \\ 
  exp late & unequal, high & 0.621 & 0.565 & 0.589 & 0.556 \\ 
  exp late & unequal, low & 0.820 & 0.801 & 0.798 & 0.780 \\ 
  exp prop & equal & 0.726 & 0.706 & 0.692 & 0.669 \\ 
  exp prop & unequal, high & 0.537 & 0.498 & 0.509 & 0.478 \\ 
  exp prop & unequal, low & 0.733 & 0.717 & 0.693 & 0.671 \\ 
  logn & equal & 0.861 & 0.845 & 0.852 & 0.835 \\ 
  logn & unequal, high & 0.660 & 0.625 & 0.635 & 0.594 \\ 
  logn & unequal, low & 0.884 & 0.870 & 0.875 & 0.860 \\ 
  pwExp & equal & 0.588 & 0.568 & 0.562 & 0.540 \\ 
  pwExp & unequal, high & 0.446 & 0.411 & 0.422 & 0.385 \\ 
  pwExp & unequal, low & 0.603 & 0.580 & 0.566 & 0.541 \\ 
  Weib late & equal & 0.973 & 0.969 & 0.976 & 0.971 \\ 
  Weib late & unequal, high & 0.862 & 0.833 & 0.837 & 0.808 \\ 
  Weib late & unequal, low & 0.977 & 0.975 & 0.979 & 0.977 \\ 
  Weib prop & equal & 0.943 & 0.936 & 0.942 & 0.935 \\ 
  Weib prop & unequal, high & 0.790 & 0.755 & 0.764 & 0.728 \\ 
  Weib prop & unequal, low & 0.955 & 0.949 & 0.953 & 0.945 \\ 
  Weib scale & equal & 0.776 & 0.756 & 0.766 & 0.743 \\ 
  Weib scale & unequal, high & 0.589 & 0.554 & 0.564 & 0.529 \\ 
  Weib scale & unequal, low & 0.792 & 0.776 & 0.790 & 0.769 \\ 
  Weib shape & equal & 0.540 & 0.511 & 0.517 & 0.496 \\ 
  Weib shape & unequal, high & 0.438 & 0.407 & 0.403 & 0.369 \\ 
  Weib shape & unequal, low & 0.546 & 0.523 & 0.524 & 0.500 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.422 & 0.370 & 0.389 & 0.334 \\ 
  exp early & unequal, high & 0.314 & 0.240 & 0.288 & 0.212 \\ 
  exp early & unequal, low & 0.377 & 0.317 & 0.348 & 0.297 \\ 
  exp late & equal & 0.523 & 0.433 & 0.473 & 0.416 \\ 
  exp late & unequal, high & 0.383 & 0.259 & 0.340 & 0.255 \\ 
  exp late & unequal, low & 0.470 & 0.365 & 0.421 & 0.357 \\ 
  exp prop & equal & 0.460 & 0.396 & 0.417 & 0.368 \\ 
  exp prop & unequal, high & 0.351 & 0.255 & 0.301 & 0.227 \\ 
  exp prop & unequal, low & 0.426 & 0.355 & 0.370 & 0.315 \\ 
  logn & equal & 0.677 & 0.627 & 0.659 & 0.601 \\ 
  logn & unequal, high & 0.462 & 0.364 & 0.446 & 0.368 \\ 
  logn & unequal, low & 0.625 & 0.560 & 0.607 & 0.553 \\ 
  pwExp & equal & 0.400 & 0.358 & 0.358 & 0.307 \\ 
  pwExp & unequal, high & 0.305 & 0.233 & 0.264 & 0.191 \\ 
  pwExp & unequal, low & 0.361 & 0.310 & 0.322 & 0.271 \\ 
  Weib late & equal & 0.830 & 0.789 & 0.815 & 0.780 \\ 
  Weib late & unequal, high & 0.625 & 0.497 & 0.610 & 0.528 \\ 
  Weib late & unequal, low & 0.774 & 0.705 & 0.755 & 0.717 \\ 
  Weib prop & equal & 0.782 & 0.737 & 0.769 & 0.729 \\ 
  Weib prop & unequal, high & 0.576 & 0.476 & 0.557 & 0.477 \\ 
  Weib prop & unequal, low & 0.730 & 0.671 & 0.714 & 0.676 \\ 
  Weib scale & equal & 0.627 & 0.592 & 0.602 & 0.553 \\ 
  Weib scale & unequal, high & 0.439 & 0.373 & 0.422 & 0.354 \\ 
  Weib scale & unequal, low & 0.592 & 0.545 & 0.574 & 0.528 \\ 
  Weib shape & equal & 0.432 & 0.406 & 0.424 & 0.376 \\ 
  Weib shape & unequal, high & 0.344 & 0.291 & 0.315 & 0.259 \\ 
  Weib shape & unequal, low & 0.423 & 0.384 & 0.402 & 0.357 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.192 & 0.126 & 0.163 & 0.100 \\ 
  exp early & unequal, high & 0.152 & 0.063 & 0.116 & 0.050 \\ 
  exp early & unequal, low & 0.183 & 0.108 & 0.154 & 0.090 \\ 
  exp late & equal & 0.234 & 0.134 & 0.193 & 0.119 \\ 
  exp late & unequal, high & 0.160 & 0.051 & 0.129 & 0.057 \\ 
  exp late & unequal, low & 0.224 & 0.108 & 0.174 & 0.111 \\ 
  exp prop & equal & 0.203 & 0.126 & 0.176 & 0.111 \\ 
  exp prop & unequal, high & 0.148 & 0.054 & 0.117 & 0.054 \\ 
  exp prop & unequal, low & 0.204 & 0.115 & 0.157 & 0.099 \\ 
  logn & equal & 0.356 & 0.259 & 0.334 & 0.241 \\ 
  logn & unequal, high & 0.261 & 0.125 & 0.237 & 0.133 \\ 
  logn & unequal, low & 0.354 & 0.241 & 0.333 & 0.239 \\ 
  pwExp & equal & 0.191 & 0.131 & 0.153 & 0.098 \\ 
  pwExp & unequal, high & 0.144 & 0.061 & 0.113 & 0.045 \\ 
  pwExp & unequal, low & 0.178 & 0.111 & 0.143 & 0.091 \\ 
  Weib late & equal & 0.500 & 0.350 & 0.470 & 0.379 \\ 
  Weib late & unequal, high & 0.347 & 0.157 & 0.339 & 0.213 \\ 
  Weib late & unequal, low & 0.477 & 0.321 & 0.456 & 0.362 \\ 
  Weib prop & equal & 0.439 & 0.321 & 0.423 & 0.333 \\ 
  Weib prop & unequal, high & 0.314 & 0.153 & 0.306 & 0.187 \\ 
  Weib prop & unequal, low & 0.428 & 0.300 & 0.408 & 0.320 \\ 
  Weib scale & equal & 0.321 & 0.249 & 0.299 & 0.224 \\ 
  Weib scale & unequal, high & 0.248 & 0.143 & 0.224 & 0.129 \\ 
  Weib scale & unequal, low & 0.317 & 0.240 & 0.295 & 0.223 \\ 
  Weib shape & equal & 0.215 & 0.171 & 0.192 & 0.126 \\ 
  Weib shape & unequal, high & 0.170 & 0.109 & 0.159 & 0.085 \\ 
  Weib shape & unequal, low & 0.211 & 0.163 & 0.189 & 0.122 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.330 & 0.294 & 0.300 & 0.258 \\ 
  exp early & unequal, high & 0.246 & 0.185 & 0.209 & 0.167 \\ 
  exp early & unequal, low & 0.334 & 0.303 & 0.299 & 0.260 \\ 
  exp late & equal & 0.460 & 0.396 & 0.408 & 0.364 \\ 
  exp late & unequal, high & 0.294 & 0.196 & 0.265 & 0.211 \\ 
  exp late & unequal, low & 0.461 & 0.405 & 0.420 & 0.367 \\ 
  exp prop & equal & 0.376 & 0.336 & 0.357 & 0.313 \\ 
  exp prop & unequal, high & 0.271 & 0.190 & 0.241 & 0.189 \\ 
  exp prop & unequal, low & 0.394 & 0.351 & 0.363 & 0.315 \\ 
  logn & equal & 0.532 & 0.483 & 0.505 & 0.454 \\ 
  logn & unequal, high & 0.360 & 0.274 & 0.333 & 0.260 \\ 
  logn & unequal, low & 0.564 & 0.521 & 0.533 & 0.473 \\ 
  pwExp & equal & 0.312 & 0.278 & 0.269 & 0.239 \\ 
  pwExp & unequal, high & 0.228 & 0.176 & 0.195 & 0.154 \\ 
  pwExp & unequal, low & 0.310 & 0.275 & 0.270 & 0.239 \\ 
  Weib late & equal & 0.747 & 0.704 & 0.722 & 0.676 \\ 
  Weib late & unequal, high & 0.519 & 0.417 & 0.486 & 0.403 \\ 
  Weib late & unequal, low & 0.778 & 0.739 & 0.740 & 0.696 \\ 
  Weib prop & equal & 0.667 & 0.621 & 0.625 & 0.575 \\ 
  Weib prop & unequal, high & 0.458 & 0.377 & 0.418 & 0.341 \\ 
  Weib prop & unequal, low & 0.689 & 0.644 & 0.649 & 0.597 \\ 
  Weib scale & equal & 0.438 & 0.386 & 0.402 & 0.353 \\ 
  Weib scale & unequal, high & 0.304 & 0.233 & 0.282 & 0.229 \\ 
  Weib scale & unequal, low & 0.448 & 0.407 & 0.419 & 0.369 \\ 
  Weib shape & equal & 0.264 & 0.221 & 0.226 & 0.189 \\ 
  Weib shape & unequal, high & 0.205 & 0.159 & 0.183 & 0.140 \\ 
  Weib shape & unequal, low & 0.265 & 0.223 & 0.232 & 0.194 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.187 & 0.128 & 0.176 & 0.118 \\ 
  exp early & unequal, high & 0.154 & 0.066 & 0.139 & 0.062 \\ 
  exp early & unequal, low & 0.181 & 0.106 & 0.160 & 0.101 \\ 
  exp late & equal & 0.235 & 0.135 & 0.207 & 0.136 \\ 
  exp late & unequal, high & 0.169 & 0.056 & 0.150 & 0.067 \\ 
  exp late & unequal, low & 0.213 & 0.105 & 0.178 & 0.115 \\ 
  exp prop & equal & 0.209 & 0.128 & 0.183 & 0.124 \\ 
  exp prop & unequal, high & 0.151 & 0.054 & 0.138 & 0.068 \\ 
  exp prop & unequal, low & 0.184 & 0.086 & 0.165 & 0.105 \\ 
  logn & equal & 0.355 & 0.255 & 0.334 & 0.245 \\ 
  logn & unequal, high & 0.254 & 0.098 & 0.217 & 0.115 \\ 
  logn & unequal, low & 0.330 & 0.210 & 0.310 & 0.225 \\ 
  pwExp & equal & 0.191 & 0.128 & 0.167 & 0.108 \\ 
  pwExp & unequal, high & 0.151 & 0.066 & 0.132 & 0.055 \\ 
  pwExp & unequal, low & 0.168 & 0.099 & 0.144 & 0.091 \\ 
  Weib late & equal & 0.497 & 0.360 & 0.457 & 0.362 \\ 
  Weib late & unequal, high & 0.342 & 0.132 & 0.303 & 0.183 \\ 
  Weib late & unequal, low & 0.459 & 0.284 & 0.417 & 0.330 \\ 
  Weib prop & equal & 0.441 & 0.322 & 0.404 & 0.317 \\ 
  Weib prop & unequal, high & 0.311 & 0.130 & 0.276 & 0.162 \\ 
  Weib prop & unequal, low & 0.409 & 0.269 & 0.377 & 0.291 \\ 
  Weib scale & equal & 0.324 & 0.249 & 0.295 & 0.222 \\ 
  Weib scale & unequal, high & 0.226 & 0.112 & 0.213 & 0.119 \\ 
  Weib scale & unequal, low & 0.307 & 0.216 & 0.275 & 0.206 \\ 
  Weib shape & equal & 0.211 & 0.169 & 0.190 & 0.130 \\ 
  Weib shape & unequal, high & 0.161 & 0.096 & 0.153 & 0.085 \\ 
  Weib shape & unequal, low & 0.201 & 0.151 & 0.184 & 0.128 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.104 & 0.025 & 0.098 & 0.038 \\ 
  exp early & unequal, high & 0.093 & 0.006 & 0.083 & 0.024 \\ 
  exp early & unequal, low & 0.097 & 0.015 & 0.093 & 0.036 \\ 
  exp late & equal & 0.117 & 0.016 & 0.104 & 0.042 \\ 
  exp late & unequal, high & 0.107 & 0.007 & 0.090 & 0.028 \\ 
  exp late & unequal, low & 0.109 & 0.012 & 0.100 & 0.042 \\ 
  exp prop & equal & 0.098 & 0.018 & 0.096 & 0.039 \\ 
  exp prop & unequal, high & 0.097 & 0.006 & 0.084 & 0.027 \\ 
  exp prop & unequal, low & 0.114 & 0.017 & 0.094 & 0.036 \\ 
  logn & equal & 0.197 & 0.060 & 0.186 & 0.086 \\ 
  logn & unequal, high & 0.186 & 0.047 & 0.162 & 0.042 \\ 
  logn & unequal, low & 0.198 & 0.064 & 0.187 & 0.089 \\ 
  pwExp & equal & 0.098 & 0.026 & 0.100 & 0.038 \\ 
  pwExp & unequal, high & 0.088 & 0.005 & 0.087 & 0.024 \\ 
  pwExp & unequal, low & 0.096 & 0.017 & 0.095 & 0.034 \\ 
  Weib late & equal & 0.272 & 0.083 & 0.246 & 0.131 \\ 
  Weib late & unequal, high & 0.249 & 0.061 & 0.215 & 0.069 \\ 
  Weib late & unequal, low & 0.287 & 0.095 & 0.249 & 0.141 \\ 
  Weib prop & equal & 0.252 & 0.091 & 0.222 & 0.110 \\ 
  Weib prop & unequal, high & 0.216 & 0.052 & 0.199 & 0.058 \\ 
  Weib prop & unequal, low & 0.249 & 0.091 & 0.225 & 0.118 \\ 
  Weib scale & equal & 0.194 & 0.086 & 0.159 & 0.077 \\ 
  Weib scale & unequal, high & 0.163 & 0.045 & 0.149 & 0.036 \\ 
  Weib scale & unequal, low & 0.180 & 0.083 & 0.159 & 0.072 \\ 
  Weib shape & equal & 0.114 & 0.047 & 0.099 & 0.036 \\ 
  Weib shape & unequal, high & 0.124 & 0.034 & 0.102 & 0.019 \\ 
  Weib shape & unequal, low & 0.122 & 0.053 & 0.100 & 0.034 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.174 & 0.119 & 0.166 & 0.123 \\ 
  exp early & unequal, high & 0.125 & 0.043 & 0.122 & 0.074 \\ 
  exp early & unequal, low & 0.173 & 0.114 & 0.166 & 0.117 \\ 
  exp late & equal & 0.206 & 0.125 & 0.188 & 0.136 \\ 
  exp late & unequal, high & 0.134 & 0.034 & 0.123 & 0.074 \\ 
  exp late & unequal, low & 0.222 & 0.130 & 0.192 & 0.134 \\ 
  exp prop & equal & 0.180 & 0.117 & 0.165 & 0.117 \\ 
  exp prop & unequal, high & 0.139 & 0.041 & 0.117 & 0.065 \\ 
  exp prop & unequal, low & 0.193 & 0.130 & 0.169 & 0.118 \\ 
  logn & equal & 0.275 & 0.188 & 0.259 & 0.178 \\ 
  logn & unequal, high & 0.209 & 0.065 & 0.188 & 0.093 \\ 
  logn & unequal, low & 0.291 & 0.200 & 0.264 & 0.181 \\ 
  pwExp & equal & 0.173 & 0.118 & 0.155 & 0.115 \\ 
  pwExp & unequal, high & 0.127 & 0.044 & 0.114 & 0.069 \\ 
  pwExp & unequal, low & 0.162 & 0.110 & 0.155 & 0.113 \\ 
  Weib late & equal & 0.413 & 0.300 & 0.384 & 0.292 \\ 
  Weib late & unequal, high & 0.283 & 0.103 & 0.260 & 0.148 \\ 
  Weib late & unequal, low & 0.432 & 0.309 & 0.409 & 0.318 \\ 
  Weib prop & equal & 0.345 & 0.250 & 0.325 & 0.242 \\ 
  Weib prop & unequal, high & 0.252 & 0.098 & 0.227 & 0.125 \\ 
  Weib prop & unequal, low & 0.370 & 0.270 & 0.345 & 0.257 \\ 
  Weib scale & equal & 0.233 & 0.157 & 0.208 & 0.147 \\ 
  Weib scale & unequal, high & 0.174 & 0.074 & 0.157 & 0.090 \\ 
  Weib scale & unequal, low & 0.231 & 0.162 & 0.209 & 0.145 \\ 
  Weib shape & equal & 0.124 & 0.065 & 0.109 & 0.070 \\ 
  Weib shape & unequal, high & 0.114 & 0.039 & 0.098 & 0.052 \\ 
  Weib shape & unequal, low & 0.124 & 0.069 & 0.113 & 0.070 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.112 & 0.025 & 0.091 & 0.040 \\ 
  exp early & unequal, high & 0.092 & 0.006 & 0.081 & 0.026 \\ 
  exp early & unequal, low & 0.096 & 0.013 & 0.087 & 0.033 \\ 
  exp late & equal & 0.112 & 0.019 & 0.096 & 0.042 \\ 
  exp late & unequal, high & 0.101 & 0.005 & 0.086 & 0.027 \\ 
  exp late & unequal, low & 0.111 & 0.011 & 0.093 & 0.039 \\ 
  exp prop & equal & 0.115 & 0.022 & 0.094 & 0.039 \\ 
  exp prop & unequal, high & 0.105 & 0.006 & 0.084 & 0.023 \\ 
  exp prop & unequal, low & 0.108 & 0.014 & 0.086 & 0.034 \\ 
  logn & equal & 0.206 & 0.063 & 0.187 & 0.079 \\ 
  logn & unequal, high & 0.172 & 0.035 & 0.154 & 0.041 \\ 
  logn & unequal, low & 0.204 & 0.063 & 0.177 & 0.084 \\ 
  pwExp & equal & 0.113 & 0.026 & 0.090 & 0.036 \\ 
  pwExp & unequal, high & 0.100 & 0.006 & 0.083 & 0.023 \\ 
  pwExp & unequal, low & 0.097 & 0.013 & 0.087 & 0.031 \\ 
  Weib late & equal & 0.290 & 0.088 & 0.256 & 0.136 \\ 
  Weib late & unequal, high & 0.230 & 0.045 & 0.211 & 0.067 \\ 
  Weib late & unequal, low & 0.269 & 0.070 & 0.243 & 0.141 \\ 
  Weib prop & equal & 0.245 & 0.086 & 0.227 & 0.115 \\ 
  Weib prop & unequal, high & 0.217 & 0.047 & 0.195 & 0.057 \\ 
  Weib prop & unequal, low & 0.265 & 0.083 & 0.218 & 0.120 \\ 
  Weib scale & equal & 0.189 & 0.081 & 0.164 & 0.079 \\ 
  Weib scale & unequal, high & 0.161 & 0.038 & 0.147 & 0.037 \\ 
  Weib scale & unequal, low & 0.175 & 0.065 & 0.155 & 0.076 \\ 
  Weib shape & equal & 0.115 & 0.052 & 0.098 & 0.039 \\ 
  Weib shape & unequal, high & 0.119 & 0.029 & 0.100 & 0.021 \\ 
  Weib shape & unequal, low & 0.113 & 0.049 & 0.098 & 0.035 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.061 & 0.051 & 0.058 & 0.048 \\ 
  exp early & unequal, high & 0.048 & 0.035 & 0.042 & 0.027 \\ 
  exp early & unequal, low & 0.057 & 0.047 & 0.054 & 0.042 \\ 
  exp late & equal & 0.070 & 0.058 & 0.061 & 0.049 \\ 
  exp late & unequal, high & 0.051 & 0.035 & 0.044 & 0.029 \\ 
  exp late & unequal, low & 0.063 & 0.050 & 0.058 & 0.046 \\ 
  exp prop & equal & 0.066 & 0.051 & 0.065 & 0.054 \\ 
  exp prop & unequal, high & 0.053 & 0.038 & 0.045 & 0.033 \\ 
  exp prop & unequal, low & 0.058 & 0.046 & 0.061 & 0.049 \\ 
  logn & equal & 0.126 & 0.111 & 0.121 & 0.104 \\ 
  logn & unequal, high & 0.086 & 0.067 & 0.083 & 0.066 \\ 
  logn & unequal, low & 0.117 & 0.098 & 0.118 & 0.102 \\ 
  pwExp & equal & 0.063 & 0.052 & 0.058 & 0.049 \\ 
  pwExp & unequal, high & 0.044 & 0.034 & 0.045 & 0.031 \\ 
  pwExp & unequal, low & 0.057 & 0.049 & 0.055 & 0.044 \\ 
  Weib late & equal & 0.143 & 0.124 & 0.143 & 0.121 \\ 
  Weib late & unequal, high & 0.102 & 0.078 & 0.099 & 0.077 \\ 
  Weib late & unequal, low & 0.140 & 0.118 & 0.131 & 0.113 \\ 
  Weib prop & equal & 0.146 & 0.125 & 0.142 & 0.117 \\ 
  Weib prop & unequal, high & 0.104 & 0.078 & 0.096 & 0.077 \\ 
  Weib prop & unequal, low & 0.141 & 0.119 & 0.126 & 0.108 \\ 
  Weib scale & equal & 0.144 & 0.128 & 0.127 & 0.108 \\ 
  Weib scale & unequal, high & 0.100 & 0.079 & 0.091 & 0.071 \\ 
  Weib scale & unequal, low & 0.130 & 0.112 & 0.118 & 0.099 \\ 
  Weib shape & equal & 0.117 & 0.104 & 0.108 & 0.092 \\ 
  Weib shape & unequal, high & 0.092 & 0.077 & 0.082 & 0.067 \\ 
  Weib shape & unequal, low & 0.113 & 0.100 & 0.107 & 0.088 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.061 & 0.052 & 0.061 & 0.050 \\ 
  exp early & unequal, high & 0.045 & 0.030 & 0.041 & 0.028 \\ 
  exp early & unequal, low & 0.062 & 0.054 & 0.061 & 0.049 \\ 
  exp late & equal & 0.062 & 0.052 & 0.063 & 0.049 \\ 
  exp late & unequal, high & 0.050 & 0.034 & 0.041 & 0.027 \\ 
  exp late & unequal, low & 0.067 & 0.054 & 0.063 & 0.050 \\ 
  exp prop & equal & 0.062 & 0.052 & 0.065 & 0.052 \\ 
  exp prop & unequal, high & 0.047 & 0.033 & 0.045 & 0.033 \\ 
  exp prop & unequal, low & 0.064 & 0.055 & 0.066 & 0.052 \\ 
  logn & equal & 0.125 & 0.107 & 0.125 & 0.108 \\ 
  logn & unequal, high & 0.086 & 0.065 & 0.088 & 0.067 \\ 
  logn & unequal, low & 0.125 & 0.105 & 0.127 & 0.109 \\ 
  pwExp & equal & 0.062 & 0.055 & 0.058 & 0.045 \\ 
  pwExp & unequal, high & 0.052 & 0.035 & 0.040 & 0.027 \\ 
  pwExp & unequal, low & 0.062 & 0.052 & 0.058 & 0.047 \\ 
  Weib late & equal & 0.155 & 0.136 & 0.143 & 0.125 \\ 
  Weib late & unequal, high & 0.107 & 0.078 & 0.092 & 0.070 \\ 
  Weib late & unequal, low & 0.149 & 0.129 & 0.141 & 0.123 \\ 
  Weib prop & equal & 0.147 & 0.122 & 0.140 & 0.121 \\ 
  Weib prop & unequal, high & 0.101 & 0.077 & 0.090 & 0.070 \\ 
  Weib prop & unequal, low & 0.140 & 0.124 & 0.139 & 0.120 \\ 
  Weib scale & equal & 0.142 & 0.125 & 0.131 & 0.112 \\ 
  Weib scale & unequal, high & 0.095 & 0.070 & 0.084 & 0.071 \\ 
  Weib scale & unequal, low & 0.139 & 0.122 & 0.128 & 0.109 \\ 
  Weib shape & equal & 0.115 & 0.101 & 0.112 & 0.097 \\ 
  Weib shape & unequal, high & 0.081 & 0.064 & 0.082 & 0.065 \\ 
  Weib shape & unequal, low & 0.115 & 0.100 & 0.113 & 0.097 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.065 & 0.053 & 0.059 & 0.046 \\ 
  exp early & unequal, high & 0.055 & 0.041 & 0.046 & 0.031 \\ 
  exp early & unequal, low & 0.060 & 0.048 & 0.054 & 0.040 \\ 
  exp late & equal & 0.072 & 0.057 & 0.061 & 0.048 \\ 
  exp late & unequal, high & 0.050 & 0.038 & 0.047 & 0.029 \\ 
  exp late & unequal, low & 0.061 & 0.049 & 0.053 & 0.040 \\ 
  exp prop & equal & 0.066 & 0.054 & 0.060 & 0.047 \\ 
  exp prop & unequal, high & 0.049 & 0.035 & 0.048 & 0.032 \\ 
  exp prop & unequal, low & 0.058 & 0.049 & 0.055 & 0.041 \\ 
  logn & equal & 0.135 & 0.116 & 0.127 & 0.112 \\ 
  logn & unequal, high & 0.091 & 0.067 & 0.089 & 0.069 \\ 
  logn & unequal, low & 0.126 & 0.104 & 0.120 & 0.102 \\ 
  pwExp & equal & 0.065 & 0.052 & 0.058 & 0.046 \\ 
  pwExp & unequal, high & 0.051 & 0.039 & 0.045 & 0.031 \\ 
  pwExp & unequal, low & 0.059 & 0.045 & 0.053 & 0.040 \\ 
  Weib late & equal & 0.157 & 0.137 & 0.156 & 0.136 \\ 
  Weib late & unequal, high & 0.099 & 0.077 & 0.106 & 0.079 \\ 
  Weib late & unequal, low & 0.135 & 0.114 & 0.148 & 0.129 \\ 
  Weib prop & equal & 0.157 & 0.132 & 0.151 & 0.132 \\ 
  Weib prop & unequal, high & 0.096 & 0.071 & 0.102 & 0.079 \\ 
  Weib prop & unequal, low & 0.136 & 0.114 & 0.148 & 0.127 \\ 
  Weib scale & equal & 0.137 & 0.119 & 0.139 & 0.120 \\ 
  Weib scale & unequal, high & 0.096 & 0.075 & 0.095 & 0.073 \\ 
  Weib scale & unequal, low & 0.135 & 0.112 & 0.137 & 0.117 \\ 
  Weib shape & equal & 0.127 & 0.112 & 0.125 & 0.107 \\ 
  Weib shape & unequal, high & 0.085 & 0.063 & 0.087 & 0.069 \\ 
  Weib shape & unequal, low & 0.110 & 0.096 & 0.119 & 0.098 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.713 & 0.673 & 0.726 & 0.694 \\ 
  exp early & unequal, high & 0.625 & 0.558 & 0.625 & 0.571 \\ 
  exp early & unequal, low & 0.732 & 0.692 & 0.731 & 0.696 \\ 
  exp late & equal & 0.941 & 0.934 & 0.934 & 0.922 \\ 
  exp late & unequal, high & 0.862 & 0.842 & 0.856 & 0.814 \\ 
  exp late & unequal, low & 0.944 & 0.939 & 0.941 & 0.926 \\ 
  exp prop & equal & 0.843 & 0.816 & 0.829 & 0.798 \\ 
  exp prop & unequal, high & 0.732 & 0.681 & 0.721 & 0.663 \\ 
  exp prop & unequal, low & 0.842 & 0.819 & 0.836 & 0.805 \\ 
  logn & equal & 0.917 & 0.899 & 0.909 & 0.892 \\ 
  logn & unequal, high & 0.779 & 0.732 & 0.774 & 0.728 \\ 
  logn & unequal, low & 0.936 & 0.925 & 0.931 & 0.916 \\ 
  pwExp & equal & 0.664 & 0.608 & 0.674 & 0.637 \\ 
  pwExp & unequal, high & 0.576 & 0.499 & 0.580 & 0.513 \\ 
  pwExp & unequal, low & 0.666 & 0.617 & 0.671 & 0.634 \\ 
  Weib late & equal & 0.997 & 0.997 & 0.997 & 0.997 \\ 
  Weib late & unequal, high & 0.973 & 0.965 & 0.973 & 0.962 \\ 
  Weib late & unequal, low & 0.997 & 0.997 & 0.999 & 0.998 \\ 
  Weib prop & equal & 0.980 & 0.974 & 0.981 & 0.976 \\ 
  Weib prop & unequal, high & 0.910 & 0.891 & 0.913 & 0.886 \\ 
  Weib prop & unequal, low & 0.984 & 0.981 & 0.987 & 0.984 \\ 
  Weib scale & equal & 0.812 & 0.780 & 0.802 & 0.773 \\ 
  Weib scale & unequal, high & 0.668 & 0.615 & 0.659 & 0.613 \\ 
  Weib scale & unequal, low & 0.827 & 0.803 & 0.825 & 0.802 \\ 
  Weib shape & equal & 0.524 & 0.486 & 0.517 & 0.475 \\ 
  Weib shape & unequal, high & 0.442 & 0.398 & 0.436 & 0.386 \\ 
  Weib shape & unequal, low & 0.531 & 0.494 & 0.516 & 0.476 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 4 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size balanced large} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.041 & 0.028 & 0.039 & 0.025 \\ 
  exp early & unequal, high & 0.038 & 0.021 & 0.032 & 0.015 \\ 
  exp early & unequal, low & 0.041 & 0.027 & 0.038 & 0.023 \\ 
  exp late & equal & 0.040 & 0.024 & 0.037 & 0.025 \\ 
  exp late & unequal, high & 0.038 & 0.020 & 0.030 & 0.013 \\ 
  exp late & unequal, low & 0.041 & 0.025 & 0.037 & 0.023 \\ 
  exp prop & equal & 0.041 & 0.027 & 0.035 & 0.020 \\ 
  exp prop & unequal, high & 0.035 & 0.016 & 0.029 & 0.014 \\ 
  exp prop & unequal, low & 0.039 & 0.024 & 0.036 & 0.020 \\ 
  logn & equal & 0.076 & 0.048 & 0.078 & 0.055 \\ 
  logn & unequal, high & 0.067 & 0.032 & 0.063 & 0.037 \\ 
  logn & unequal, low & 0.078 & 0.050 & 0.077 & 0.056 \\ 
  pwExp & equal & 0.042 & 0.030 & 0.037 & 0.023 \\ 
  pwExp & unequal, high & 0.036 & 0.020 & 0.032 & 0.016 \\ 
  pwExp & unequal, low & 0.039 & 0.028 & 0.037 & 0.023 \\ 
  Weib late & equal & 0.082 & 0.058 & 0.091 & 0.066 \\ 
  Weib late & unequal, high & 0.065 & 0.038 & 0.072 & 0.045 \\ 
  Weib late & unequal, low & 0.082 & 0.055 & 0.088 & 0.064 \\ 
  Weib prop & equal & 0.077 & 0.056 & 0.090 & 0.065 \\ 
  Weib prop & unequal, high & 0.068 & 0.034 & 0.074 & 0.044 \\ 
  Weib prop & unequal, low & 0.078 & 0.052 & 0.086 & 0.061 \\ 
  Weib scale & equal & 0.081 & 0.060 & 0.079 & 0.060 \\ 
  Weib scale & unequal, high & 0.065 & 0.038 & 0.071 & 0.044 \\ 
  Weib scale & unequal, low & 0.081 & 0.057 & 0.079 & 0.056 \\ 
  Weib shape & equal & 0.070 & 0.051 & 0.073 & 0.050 \\ 
  Weib shape & unequal, high & 0.064 & 0.037 & 0.063 & 0.041 \\ 
  Weib shape & unequal, low & 0.074 & 0.053 & 0.069 & 0.048 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.042 & 0.030 & 0.037 & 0.021 \\ 
  exp early & unequal, high & 0.037 & 0.016 & 0.031 & 0.014 \\ 
  exp early & unequal, low & 0.038 & 0.026 & 0.037 & 0.023 \\ 
  exp late & equal & 0.040 & 0.024 & 0.037 & 0.022 \\ 
  exp late & unequal, high & 0.038 & 0.016 & 0.031 & 0.013 \\ 
  exp late & unequal, low & 0.042 & 0.027 & 0.036 & 0.023 \\ 
  exp prop & equal & 0.036 & 0.024 & 0.039 & 0.022 \\ 
  exp prop & unequal, high & 0.035 & 0.016 & 0.031 & 0.013 \\ 
  exp prop & unequal, low & 0.037 & 0.023 & 0.040 & 0.022 \\ 
  logn & equal & 0.078 & 0.052 & 0.073 & 0.054 \\ 
  logn & unequal, high & 0.062 & 0.023 & 0.061 & 0.033 \\ 
  logn & unequal, low & 0.073 & 0.049 & 0.071 & 0.052 \\ 
  pwExp & equal & 0.050 & 0.030 & 0.035 & 0.023 \\ 
  pwExp & unequal, high & 0.035 & 0.018 & 0.031 & 0.015 \\ 
  pwExp & unequal, low & 0.049 & 0.033 & 0.036 & 0.022 \\ 
  Weib late & equal & 0.085 & 0.062 & 0.085 & 0.063 \\ 
  Weib late & unequal, high & 0.071 & 0.030 & 0.066 & 0.039 \\ 
  Weib late & unequal, low & 0.086 & 0.062 & 0.084 & 0.063 \\ 
  Weib prop & equal & 0.077 & 0.054 & 0.084 & 0.063 \\ 
  Weib prop & unequal, high & 0.073 & 0.036 & 0.066 & 0.040 \\ 
  Weib prop & unequal, low & 0.080 & 0.057 & 0.083 & 0.061 \\ 
  Weib scale & equal & 0.080 & 0.056 & 0.077 & 0.058 \\ 
  Weib scale & unequal, high & 0.066 & 0.033 & 0.063 & 0.036 \\ 
  Weib scale & unequal, low & 0.076 & 0.055 & 0.075 & 0.056 \\ 
  Weib shape & equal & 0.074 & 0.056 & 0.067 & 0.050 \\ 
  Weib shape & unequal, high & 0.060 & 0.033 & 0.057 & 0.034 \\ 
  Weib shape & unequal, low & 0.065 & 0.049 & 0.065 & 0.047 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.038 & 0.025 & 0.035 & 0.021 \\ 
  exp early & unequal, high & 0.040 & 0.018 & 0.032 & 0.012 \\ 
  exp early & unequal, low & 0.038 & 0.025 & 0.031 & 0.019 \\ 
  exp late & equal & 0.041 & 0.025 & 0.033 & 0.020 \\ 
  exp late & unequal, high & 0.033 & 0.016 & 0.030 & 0.013 \\ 
  exp late & unequal, low & 0.043 & 0.023 & 0.031 & 0.019 \\ 
  exp prop & equal & 0.041 & 0.028 & 0.034 & 0.021 \\ 
  exp prop & unequal, high & 0.035 & 0.019 & 0.030 & 0.012 \\ 
  exp prop & unequal, low & 0.042 & 0.025 & 0.032 & 0.019 \\ 
  logn & equal & 0.076 & 0.051 & 0.079 & 0.059 \\ 
  logn & unequal, high & 0.063 & 0.024 & 0.059 & 0.033 \\ 
  logn & unequal, low & 0.072 & 0.044 & 0.074 & 0.054 \\ 
  pwExp & equal & 0.039 & 0.026 & 0.033 & 0.020 \\ 
  pwExp & unequal, high & 0.041 & 0.021 & 0.031 & 0.013 \\ 
  pwExp & unequal, low & 0.038 & 0.022 & 0.033 & 0.018 \\ 
  Weib late & equal & 0.087 & 0.061 & 0.081 & 0.058 \\ 
  Weib late & unequal, high & 0.064 & 0.028 & 0.061 & 0.035 \\ 
  Weib late & unequal, low & 0.084 & 0.056 & 0.075 & 0.056 \\ 
  Weib prop & equal & 0.083 & 0.056 & 0.077 & 0.057 \\ 
  Weib prop & unequal, high & 0.061 & 0.027 & 0.062 & 0.033 \\ 
  Weib prop & unequal, low & 0.080 & 0.051 & 0.073 & 0.055 \\ 
  Weib scale & equal & 0.077 & 0.057 & 0.070 & 0.050 \\ 
  Weib scale & unequal, high & 0.064 & 0.034 & 0.058 & 0.033 \\ 
  Weib scale & unequal, low & 0.073 & 0.049 & 0.071 & 0.052 \\ 
  Weib shape & equal & 0.076 & 0.058 & 0.061 & 0.044 \\ 
  Weib shape & unequal, high & 0.061 & 0.030 & 0.054 & 0.030 \\ 
  Weib shape & unequal, low & 0.072 & 0.050 & 0.061 & 0.042 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.428 & 0.341 & 0.430 & 0.360 \\ 
  exp early & unequal, high & 0.369 & 0.278 & 0.364 & 0.268 \\ 
  exp early & unequal, low & 0.440 & 0.351 & 0.430 & 0.355 \\ 
  exp late & equal & 0.679 & 0.638 & 0.671 & 0.590 \\ 
  exp late & unequal, high & 0.550 & 0.487 & 0.545 & 0.407 \\ 
  exp late & unequal, low & 0.686 & 0.645 & 0.675 & 0.583 \\ 
  exp prop & equal & 0.517 & 0.453 & 0.525 & 0.447 \\ 
  exp prop & unequal, high & 0.445 & 0.374 & 0.436 & 0.322 \\ 
  exp prop & unequal, low & 0.531 & 0.471 & 0.526 & 0.439 \\ 
  logn & equal & 0.616 & 0.538 & 0.625 & 0.545 \\ 
  logn & unequal, high & 0.478 & 0.363 & 0.473 & 0.353 \\ 
  logn & unequal, low & 0.656 & 0.599 & 0.653 & 0.579 \\ 
  pwExp & equal & 0.397 & 0.284 & 0.393 & 0.326 \\ 
  pwExp & unequal, high & 0.338 & 0.221 & 0.334 & 0.234 \\ 
  pwExp & unequal, low & 0.401 & 0.289 & 0.388 & 0.315 \\ 
  Weib late & equal & 0.903 & 0.881 & 0.898 & 0.864 \\ 
  Weib late & unequal, high & 0.760 & 0.685 & 0.740 & 0.639 \\ 
  Weib late & unequal, low & 0.922 & 0.903 & 0.915 & 0.882 \\ 
  Weib prop & equal & 0.787 & 0.738 & 0.774 & 0.719 \\ 
  Weib prop & unequal, high & 0.627 & 0.534 & 0.613 & 0.502 \\ 
  Weib prop & unequal, low & 0.810 & 0.765 & 0.802 & 0.746 \\ 
  Weib scale & equal & 0.486 & 0.404 & 0.467 & 0.398 \\ 
  Weib scale & unequal, high & 0.377 & 0.272 & 0.365 & 0.277 \\ 
  Weib scale & unequal, low & 0.500 & 0.432 & 0.478 & 0.405 \\ 
  Weib shape & equal & 0.258 & 0.186 & 0.246 & 0.189 \\ 
  Weib shape & unequal, high & 0.222 & 0.140 & 0.206 & 0.138 \\ 
  Weib shape & unequal, low & 0.256 & 0.198 & 0.245 & 0.189 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 4 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size balanced medium} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.035 & 0.014 & 0.032 & 0.013 \\ 
  exp early & unequal, high & 0.044 & 0.011 & 0.040 & 0.008 \\ 
  exp early & unequal, low & 0.035 & 0.011 & 0.034 & 0.010 \\ 
  exp late & equal & 0.037 & 0.016 & 0.031 & 0.013 \\ 
  exp late & unequal, high & 0.048 & 0.015 & 0.039 & 0.009 \\ 
  exp late & unequal, low & 0.034 & 0.012 & 0.032 & 0.011 \\ 
  exp prop & equal & 0.031 & 0.011 & 0.034 & 0.011 \\ 
  exp prop & unequal, high & 0.042 & 0.011 & 0.039 & 0.012 \\ 
  exp prop & unequal, low & 0.036 & 0.015 & 0.035 & 0.013 \\ 
  logn & equal & 0.064 & 0.025 & 0.057 & 0.030 \\ 
  logn & unequal, high & 0.068 & 0.014 & 0.064 & 0.019 \\ 
  logn & unequal, low & 0.062 & 0.025 & 0.060 & 0.028 \\ 
  pwExp & equal & 0.033 & 0.014 & 0.029 & 0.012 \\ 
  pwExp & unequal, high & 0.044 & 0.013 & 0.037 & 0.006 \\ 
  pwExp & unequal, low & 0.033 & 0.011 & 0.029 & 0.009 \\ 
  Weib late & equal & 0.067 & 0.028 & 0.068 & 0.036 \\ 
  Weib late & unequal, high & 0.077 & 0.020 & 0.073 & 0.022 \\ 
  Weib late & unequal, low & 0.066 & 0.025 & 0.072 & 0.036 \\ 
  Weib prop & equal & 0.068 & 0.029 & 0.064 & 0.034 \\ 
  Weib prop & unequal, high & 0.067 & 0.016 & 0.072 & 0.022 \\ 
  Weib prop & unequal, low & 0.066 & 0.027 & 0.070 & 0.035 \\ 
  Weib scale & equal & 0.059 & 0.027 & 0.065 & 0.032 \\ 
  Weib scale & unequal, high & 0.065 & 0.017 & 0.068 & 0.024 \\ 
  Weib scale & unequal, low & 0.063 & 0.030 & 0.066 & 0.034 \\ 
  Weib shape & equal & 0.055 & 0.026 & 0.056 & 0.027 \\ 
  Weib shape & unequal, high & 0.057 & 0.019 & 0.061 & 0.021 \\ 
  Weib shape & unequal, low & 0.059 & 0.032 & 0.057 & 0.031 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.031 & 0.015 & 0.029 & 0.012 \\ 
  exp early & unequal, high & 0.041 & 0.012 & 0.042 & 0.011 \\ 
  exp early & unequal, low & 0.035 & 0.015 & 0.029 & 0.010 \\ 
  exp late & equal & 0.035 & 0.014 & 0.030 & 0.011 \\ 
  exp late & unequal, high & 0.046 & 0.014 & 0.043 & 0.013 \\ 
  exp late & unequal, low & 0.036 & 0.015 & 0.030 & 0.010 \\ 
  exp prop & equal & 0.032 & 0.015 & 0.029 & 0.011 \\ 
  exp prop & unequal, high & 0.048 & 0.011 & 0.038 & 0.010 \\ 
  exp prop & unequal, low & 0.033 & 0.014 & 0.033 & 0.011 \\ 
  logn & equal & 0.063 & 0.020 & 0.057 & 0.028 \\ 
  logn & unequal, high & 0.074 & 0.021 & 0.076 & 0.025 \\ 
  logn & unequal, low & 0.057 & 0.022 & 0.059 & 0.029 \\ 
  pwExp & equal & 0.033 & 0.016 & 0.031 & 0.010 \\ 
  pwExp & unequal, high & 0.048 & 0.013 & 0.040 & 0.010 \\ 
  pwExp & unequal, low & 0.033 & 0.013 & 0.030 & 0.009 \\ 
  Weib late & equal & 0.070 & 0.023 & 0.066 & 0.033 \\ 
  Weib late & unequal, high & 0.075 & 0.016 & 0.073 & 0.028 \\ 
  Weib late & unequal, low & 0.061 & 0.025 & 0.064 & 0.033 \\ 
  Weib prop & equal & 0.061 & 0.026 & 0.064 & 0.032 \\ 
  Weib prop & unequal, high & 0.080 & 0.020 & 0.073 & 0.027 \\ 
  Weib prop & unequal, low & 0.063 & 0.026 & 0.061 & 0.031 \\ 
  Weib scale & equal & 0.062 & 0.027 & 0.060 & 0.029 \\ 
  Weib scale & unequal, high & 0.073 & 0.020 & 0.070 & 0.025 \\ 
  Weib scale & unequal, low & 0.061 & 0.025 & 0.057 & 0.029 \\ 
  Weib shape & equal & 0.048 & 0.022 & 0.050 & 0.026 \\ 
  Weib shape & unequal, high & 0.061 & 0.018 & 0.061 & 0.022 \\ 
  Weib shape & unequal, low & 0.054 & 0.025 & 0.052 & 0.025 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.036 & 0.016 & 0.031 & 0.011 \\ 
  exp early & unequal, high & 0.037 & 0.011 & 0.038 & 0.007 \\ 
  exp early & unequal, low & 0.036 & 0.013 & 0.035 & 0.011 \\ 
  exp late & equal & 0.033 & 0.016 & 0.032 & 0.012 \\ 
  exp late & unequal, high & 0.036 & 0.009 & 0.038 & 0.008 \\ 
  exp late & unequal, low & 0.037 & 0.012 & 0.034 & 0.011 \\ 
  exp prop & equal & 0.033 & 0.014 & 0.033 & 0.011 \\ 
  exp prop & unequal, high & 0.039 & 0.011 & 0.039 & 0.011 \\ 
  exp prop & unequal, low & 0.038 & 0.013 & 0.034 & 0.011 \\ 
  logn & equal & 0.060 & 0.021 & 0.059 & 0.031 \\ 
  logn & unequal, high & 0.078 & 0.017 & 0.074 & 0.026 \\ 
  logn & unequal, low & 0.062 & 0.018 & 0.071 & 0.032 \\ 
  pwExp & equal & 0.042 & 0.019 & 0.030 & 0.010 \\ 
  pwExp & unequal, high & 0.039 & 0.011 & 0.035 & 0.006 \\ 
  pwExp & unequal, low & 0.040 & 0.015 & 0.035 & 0.011 \\ 
  Weib late & equal & 0.064 & 0.026 & 0.065 & 0.035 \\ 
  Weib late & unequal, high & 0.069 & 0.011 & 0.075 & 0.025 \\ 
  Weib late & unequal, low & 0.070 & 0.024 & 0.071 & 0.040 \\ 
  Weib prop & equal & 0.064 & 0.024 & 0.063 & 0.035 \\ 
  Weib prop & unequal, high & 0.072 & 0.015 & 0.073 & 0.025 \\ 
  Weib prop & unequal, low & 0.064 & 0.023 & 0.069 & 0.038 \\ 
  Weib scale & equal & 0.058 & 0.028 & 0.059 & 0.032 \\ 
  Weib scale & unequal, high & 0.066 & 0.014 & 0.067 & 0.024 \\ 
  Weib scale & unequal, low & 0.061 & 0.024 & 0.064 & 0.034 \\ 
  Weib shape & equal & 0.051 & 0.029 & 0.054 & 0.027 \\ 
  Weib shape & unequal, high & 0.063 & 0.018 & 0.062 & 0.022 \\ 
  Weib shape & unequal, low & 0.049 & 0.021 & 0.056 & 0.027 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.269 & 0.182 & 0.274 & 0.177 \\ 
  exp early & unequal, high & 0.255 & 0.174 & 0.250 & 0.127 \\ 
  exp early & unequal, low & 0.276 & 0.177 & 0.269 & 0.164 \\ 
  exp late & equal & 0.398 & 0.317 & 0.391 & 0.249 \\ 
  exp late & unequal, high & 0.338 & 0.229 & 0.323 & 0.134 \\ 
  exp late & unequal, low & 0.398 & 0.312 & 0.391 & 0.234 \\ 
  exp prop & equal & 0.310 & 0.235 & 0.314 & 0.207 \\ 
  exp prop & unequal, high & 0.280 & 0.191 & 0.277 & 0.126 \\ 
  exp prop & unequal, low & 0.313 & 0.240 & 0.313 & 0.190 \\ 
  logn & equal & 0.350 & 0.226 & 0.353 & 0.242 \\ 
  logn & unequal, high & 0.286 & 0.141 & 0.276 & 0.121 \\ 
  logn & unequal, low & 0.374 & 0.253 & 0.361 & 0.236 \\ 
  pwExp & equal & 0.260 & 0.160 & 0.250 & 0.169 \\ 
  pwExp & unequal, high & 0.234 & 0.143 & 0.221 & 0.122 \\ 
  pwExp & unequal, low & 0.256 & 0.152 & 0.246 & 0.153 \\ 
  Weib late & equal & 0.607 & 0.493 & 0.596 & 0.459 \\ 
  Weib late & unequal, high & 0.444 & 0.255 & 0.435 & 0.217 \\ 
  Weib late & unequal, low & 0.631 & 0.527 & 0.626 & 0.468 \\ 
  Weib prop & equal & 0.467 & 0.349 & 0.473 & 0.337 \\ 
  Weib prop & unequal, high & 0.365 & 0.206 & 0.354 & 0.174 \\ 
  Weib prop & unequal, low & 0.493 & 0.382 & 0.487 & 0.341 \\ 
  Weib scale & equal & 0.263 & 0.147 & 0.248 & 0.161 \\ 
  Weib scale & unequal, high & 0.228 & 0.105 & 0.223 & 0.107 \\ 
  Weib scale & unequal, low & 0.263 & 0.154 & 0.248 & 0.153 \\ 
  Weib shape & equal & 0.136 & 0.035 & 0.126 & 0.073 \\ 
  Weib shape & unequal, high & 0.123 & 0.028 & 0.122 & 0.049 \\ 
  Weib shape & unequal, low & 0.131 & 0.041 & 0.126 & 0.067 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 4 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size balanced small} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.049 & 0.033 & 0.046 & 0.030 \\ 
  exp early & unequal, high & 0.039 & 0.022 & 0.038 & 0.017 \\ 
  exp early & unequal, low & 0.044 & 0.030 & 0.041 & 0.025 \\ 
  exp late & equal & 0.055 & 0.037 & 0.046 & 0.030 \\ 
  exp late & unequal, high & 0.039 & 0.024 & 0.038 & 0.014 \\ 
  exp late & unequal, low & 0.052 & 0.034 & 0.043 & 0.026 \\ 
  exp prop & equal & 0.055 & 0.042 & 0.048 & 0.031 \\ 
  exp prop & unequal, high & 0.045 & 0.027 & 0.036 & 0.020 \\ 
  exp prop & unequal, low & 0.052 & 0.037 & 0.043 & 0.028 \\ 
  logn & equal & 0.107 & 0.080 & 0.103 & 0.077 \\ 
  logn & unequal, high & 0.089 & 0.052 & 0.078 & 0.052 \\ 
  logn & unequal, low & 0.102 & 0.074 & 0.091 & 0.072 \\ 
  pwExp & equal & 0.048 & 0.032 & 0.048 & 0.028 \\ 
  pwExp & unequal, high & 0.036 & 0.021 & 0.038 & 0.014 \\ 
  pwExp & unequal, low & 0.044 & 0.032 & 0.041 & 0.025 \\ 
  Weib late & equal & 0.121 & 0.093 & 0.108 & 0.083 \\ 
  Weib late & unequal, high & 0.092 & 0.056 & 0.085 & 0.056 \\ 
  Weib late & unequal, low & 0.110 & 0.083 & 0.103 & 0.078 \\ 
  Weib prop & equal & 0.116 & 0.090 & 0.104 & 0.082 \\ 
  Weib prop & unequal, high & 0.090 & 0.054 & 0.086 & 0.056 \\ 
  Weib prop & unequal, low & 0.111 & 0.085 & 0.101 & 0.076 \\ 
  Weib scale & equal & 0.116 & 0.088 & 0.100 & 0.079 \\ 
  Weib scale & unequal, high & 0.087 & 0.053 & 0.083 & 0.053 \\ 
  Weib scale & unequal, low & 0.108 & 0.083 & 0.095 & 0.074 \\ 
  Weib shape & equal & 0.109 & 0.085 & 0.092 & 0.067 \\ 
  Weib shape & unequal, high & 0.079 & 0.052 & 0.080 & 0.050 \\ 
  Weib shape & unequal, low & 0.097 & 0.073 & 0.089 & 0.066 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.083 & 0.075 & 0.072 & 0.062 \\ 
  exp early & unequal, high & 0.058 & 0.046 & 0.056 & 0.045 \\ 
  exp early & unequal, low & 0.079 & 0.069 & 0.072 & 0.063 \\ 
  exp late & equal & 0.084 & 0.073 & 0.076 & 0.064 \\ 
  exp late & unequal, high & 0.056 & 0.042 & 0.056 & 0.045 \\ 
  exp late & unequal, low & 0.085 & 0.075 & 0.076 & 0.065 \\ 
  exp prop & equal & 0.088 & 0.076 & 0.077 & 0.066 \\ 
  exp prop & unequal, high & 0.060 & 0.046 & 0.054 & 0.043 \\ 
  exp prop & unequal, low & 0.088 & 0.074 & 0.072 & 0.063 \\ 
  logn & equal & 0.146 & 0.130 & 0.141 & 0.129 \\ 
  logn & unequal, high & 0.087 & 0.067 & 0.087 & 0.073 \\ 
  logn & unequal, low & 0.138 & 0.123 & 0.135 & 0.124 \\ 
  pwExp & equal & 0.082 & 0.072 & 0.073 & 0.064 \\ 
  pwExp & unequal, high & 0.059 & 0.045 & 0.055 & 0.045 \\ 
  pwExp & unequal, low & 0.081 & 0.071 & 0.073 & 0.064 \\ 
  Weib late & equal & 0.178 & 0.159 & 0.167 & 0.150 \\ 
  Weib late & unequal, high & 0.107 & 0.086 & 0.100 & 0.088 \\ 
  Weib late & unequal, low & 0.172 & 0.156 & 0.162 & 0.150 \\ 
  Weib prop & equal & 0.179 & 0.162 & 0.165 & 0.147 \\ 
  Weib prop & unequal, high & 0.111 & 0.088 & 0.098 & 0.086 \\ 
  Weib prop & unequal, low & 0.161 & 0.146 & 0.160 & 0.146 \\ 
  Weib scale & equal & 0.161 & 0.149 & 0.151 & 0.137 \\ 
  Weib scale & unequal, high & 0.104 & 0.084 & 0.094 & 0.080 \\ 
  Weib scale & unequal, low & 0.153 & 0.140 & 0.149 & 0.138 \\ 
  Weib shape & equal & 0.142 & 0.134 & 0.134 & 0.122 \\ 
  Weib shape & unequal, high & 0.100 & 0.086 & 0.089 & 0.080 \\ 
  Weib shape & unequal, low & 0.144 & 0.131 & 0.135 & 0.123 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.049 & 0.036 & 0.045 & 0.030 \\ 
  exp early & unequal, high & 0.038 & 0.022 & 0.040 & 0.016 \\ 
  exp early & unequal, low & 0.040 & 0.026 & 0.042 & 0.027 \\ 
  exp late & equal & 0.049 & 0.036 & 0.045 & 0.029 \\ 
  exp late & unequal, high & 0.038 & 0.023 & 0.042 & 0.014 \\ 
  exp late & unequal, low & 0.043 & 0.031 & 0.044 & 0.029 \\ 
  exp prop & equal & 0.045 & 0.033 & 0.045 & 0.030 \\ 
  exp prop & unequal, high & 0.034 & 0.018 & 0.037 & 0.016 \\ 
  exp prop & unequal, low & 0.047 & 0.031 & 0.042 & 0.030 \\ 
  logn & equal & 0.097 & 0.073 & 0.101 & 0.079 \\ 
  logn & unequal, high & 0.075 & 0.037 & 0.076 & 0.049 \\ 
  logn & unequal, low & 0.094 & 0.067 & 0.091 & 0.071 \\ 
  pwExp & equal & 0.047 & 0.035 & 0.046 & 0.031 \\ 
  pwExp & unequal, high & 0.037 & 0.021 & 0.040 & 0.018 \\ 
  pwExp & unequal, low & 0.043 & 0.029 & 0.042 & 0.028 \\ 
  Weib late & equal & 0.115 & 0.088 & 0.112 & 0.085 \\ 
  Weib late & unequal, high & 0.087 & 0.048 & 0.080 & 0.055 \\ 
  Weib late & unequal, low & 0.102 & 0.073 & 0.104 & 0.080 \\ 
  Weib prop & equal & 0.113 & 0.089 & 0.112 & 0.083 \\ 
  Weib prop & unequal, high & 0.077 & 0.043 & 0.079 & 0.055 \\ 
  Weib prop & unequal, low & 0.105 & 0.073 & 0.104 & 0.078 \\ 
  Weib scale & equal & 0.110 & 0.085 & 0.108 & 0.084 \\ 
  Weib scale & unequal, high & 0.078 & 0.041 & 0.077 & 0.055 \\ 
  Weib scale & unequal, low & 0.103 & 0.073 & 0.100 & 0.078 \\ 
  Weib shape & equal & 0.102 & 0.078 & 0.099 & 0.077 \\ 
  Weib shape & unequal, high & 0.070 & 0.043 & 0.072 & 0.049 \\ 
  Weib shape & unequal, low & 0.091 & 0.068 & 0.091 & 0.070 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.800 & 0.777 & 0.787 & 0.765 \\ 
  exp early & unequal, high & 0.694 & 0.658 & 0.673 & 0.633 \\ 
  exp early & unequal, low & 0.793 & 0.765 & 0.781 & 0.760 \\ 
  exp late & equal & 0.957 & 0.951 & 0.953 & 0.946 \\ 
  exp late & unequal, high & 0.879 & 0.864 & 0.874 & 0.848 \\ 
  exp late & unequal, low & 0.956 & 0.949 & 0.948 & 0.937 \\ 
  exp prop & equal & 0.881 & 0.867 & 0.871 & 0.856 \\ 
  exp prop & unequal, high & 0.778 & 0.749 & 0.762 & 0.730 \\ 
  exp prop & unequal, low & 0.877 & 0.864 & 0.866 & 0.851 \\ 
  logn & equal & 0.953 & 0.943 & 0.953 & 0.944 \\ 
  logn & unequal, high & 0.839 & 0.811 & 0.841 & 0.814 \\ 
  logn & unequal, low & 0.963 & 0.956 & 0.955 & 0.950 \\ 
  pwExp & equal & 0.743 & 0.713 & 0.733 & 0.707 \\ 
  pwExp & unequal, high & 0.634 & 0.592 & 0.622 & 0.582 \\ 
  pwExp & unequal, low & 0.734 & 0.705 & 0.726 & 0.701 \\ 
  Weib late & equal & 0.999 & 0.999 & 0.998 & 0.998 \\ 
  Weib late & unequal, high & 0.980 & 0.974 & 0.984 & 0.976 \\ 
  Weib late & unequal, low & 1.000 & 0.999 & 0.998 & 0.998 \\ 
  Weib prop & equal & 0.990 & 0.988 & 0.993 & 0.989 \\ 
  Weib prop & unequal, high & 0.940 & 0.924 & 0.942 & 0.926 \\ 
  Weib prop & unequal, low & 0.989 & 0.987 & 0.993 & 0.992 \\ 
  Weib scale & equal & 0.875 & 0.859 & 0.885 & 0.869 \\ 
  Weib scale & unequal, high & 0.743 & 0.710 & 0.746 & 0.709 \\ 
  Weib scale & unequal, low & 0.888 & 0.873 & 0.897 & 0.884 \\ 
  Weib shape & equal & 0.640 & 0.612 & 0.636 & 0.610 \\ 
  Weib shape & unequal, high & 0.555 & 0.518 & 0.548 & 0.511 \\ 
  Weib shape & unequal, low & 0.639 & 0.607 & 0.640 & 0.613 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 4 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size unbalanced large} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.034 & 0.018 & 0.029 & 0.010 \\ 
  exp early & unequal, high & 0.040 & 0.016 & 0.035 & 0.008 \\ 
  exp early & unequal, low & 0.034 & 0.013 & 0.030 & 0.013 \\ 
  exp late & equal & 0.039 & 0.019 & 0.029 & 0.011 \\ 
  exp late & unequal, high & 0.040 & 0.014 & 0.036 & 0.009 \\ 
  exp late & unequal, low & 0.041 & 0.017 & 0.033 & 0.011 \\ 
  exp prop & equal & 0.040 & 0.021 & 0.029 & 0.012 \\ 
  exp prop & unequal, high & 0.038 & 0.016 & 0.034 & 0.008 \\ 
  exp prop & unequal, low & 0.039 & 0.018 & 0.031 & 0.010 \\ 
  logn & equal & 0.071 & 0.032 & 0.066 & 0.039 \\ 
  logn & unequal, high & 0.071 & 0.020 & 0.067 & 0.026 \\ 
  logn & unequal, low & 0.070 & 0.026 & 0.070 & 0.041 \\ 
  pwExp & equal & 0.037 & 0.016 & 0.030 & 0.010 \\ 
  pwExp & unequal, high & 0.042 & 0.018 & 0.035 & 0.009 \\ 
  pwExp & unequal, low & 0.039 & 0.017 & 0.033 & 0.011 \\ 
  Weib late & equal & 0.071 & 0.035 & 0.075 & 0.048 \\ 
  Weib late & unequal, high & 0.072 & 0.019 & 0.070 & 0.029 \\ 
  Weib late & unequal, low & 0.070 & 0.035 & 0.078 & 0.048 \\ 
  Weib prop & equal & 0.067 & 0.034 & 0.072 & 0.047 \\ 
  Weib prop & unequal, high & 0.070 & 0.022 & 0.068 & 0.029 \\ 
  Weib prop & unequal, low & 0.070 & 0.032 & 0.078 & 0.047 \\ 
  Weib scale & equal & 0.070 & 0.038 & 0.071 & 0.041 \\ 
  Weib scale & unequal, high & 0.068 & 0.023 & 0.064 & 0.028 \\ 
  Weib scale & unequal, low & 0.073 & 0.035 & 0.074 & 0.043 \\ 
  Weib shape & equal & 0.065 & 0.039 & 0.064 & 0.037 \\ 
  Weib shape & unequal, high & 0.066 & 0.024 & 0.064 & 0.029 \\ 
  Weib shape & unequal, low & 0.066 & 0.032 & 0.067 & 0.036 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.049 & 0.036 & 0.039 & 0.031 \\ 
  exp early & unequal, high & 0.034 & 0.019 & 0.041 & 0.024 \\ 
  exp early & unequal, low & 0.043 & 0.034 & 0.041 & 0.031 \\ 
  exp late & equal & 0.053 & 0.039 & 0.040 & 0.030 \\ 
  exp late & unequal, high & 0.035 & 0.019 & 0.039 & 0.026 \\ 
  exp late & unequal, low & 0.047 & 0.034 & 0.042 & 0.032 \\ 
  exp prop & equal & 0.049 & 0.038 & 0.044 & 0.033 \\ 
  exp prop & unequal, high & 0.041 & 0.022 & 0.033 & 0.019 \\ 
  exp prop & unequal, low & 0.048 & 0.035 & 0.044 & 0.034 \\ 
  logn & equal & 0.080 & 0.061 & 0.079 & 0.061 \\ 
  logn & unequal, high & 0.066 & 0.034 & 0.050 & 0.035 \\ 
  logn & unequal, low & 0.078 & 0.060 & 0.073 & 0.058 \\ 
  pwExp & equal & 0.045 & 0.034 & 0.038 & 0.027 \\ 
  pwExp & unequal, high & 0.034 & 0.020 & 0.038 & 0.023 \\ 
  pwExp & unequal, low & 0.045 & 0.033 & 0.039 & 0.029 \\ 
  Weib late & equal & 0.095 & 0.076 & 0.083 & 0.066 \\ 
  Weib late & unequal, high & 0.073 & 0.046 & 0.061 & 0.041 \\ 
  Weib late & unequal, low & 0.095 & 0.072 & 0.080 & 0.064 \\ 
  Weib prop & equal & 0.089 & 0.069 & 0.082 & 0.064 \\ 
  Weib prop & unequal, high & 0.072 & 0.042 & 0.060 & 0.041 \\ 
  Weib prop & unequal, low & 0.090 & 0.067 & 0.080 & 0.064 \\ 
  Weib scale & equal & 0.086 & 0.070 & 0.079 & 0.063 \\ 
  Weib scale & unequal, high & 0.064 & 0.037 & 0.058 & 0.040 \\ 
  Weib scale & unequal, low & 0.077 & 0.062 & 0.077 & 0.061 \\ 
  Weib shape & equal & 0.078 & 0.062 & 0.069 & 0.056 \\ 
  Weib shape & unequal, high & 0.061 & 0.034 & 0.051 & 0.038 \\ 
  Weib shape & unequal, low & 0.077 & 0.060 & 0.068 & 0.053 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.035 & 0.016 & 0.035 & 0.014 \\ 
  exp early & unequal, high & 0.036 & 0.011 & 0.037 & 0.009 \\ 
  exp early & unequal, low & 0.034 & 0.013 & 0.036 & 0.013 \\ 
  exp late & equal & 0.038 & 0.020 & 0.036 & 0.014 \\ 
  exp late & unequal, high & 0.041 & 0.013 & 0.038 & 0.008 \\ 
  exp late & unequal, low & 0.039 & 0.016 & 0.038 & 0.012 \\ 
  exp prop & equal & 0.036 & 0.016 & 0.032 & 0.009 \\ 
  exp prop & unequal, high & 0.036 & 0.012 & 0.036 & 0.007 \\ 
  exp prop & unequal, low & 0.030 & 0.016 & 0.034 & 0.010 \\ 
  logn & equal & 0.065 & 0.034 & 0.062 & 0.038 \\ 
  logn & unequal, high & 0.080 & 0.017 & 0.067 & 0.025 \\ 
  logn & unequal, low & 0.073 & 0.026 & 0.067 & 0.038 \\ 
  pwExp & equal & 0.036 & 0.018 & 0.037 & 0.012 \\ 
  pwExp & unequal, high & 0.039 & 0.013 & 0.038 & 0.007 \\ 
  pwExp & unequal, low & 0.034 & 0.015 & 0.036 & 0.012 \\ 
  Weib late & equal & 0.073 & 0.034 & 0.074 & 0.047 \\ 
  Weib late & unequal, high & 0.077 & 0.016 & 0.066 & 0.028 \\ 
  Weib late & unequal, low & 0.077 & 0.032 & 0.075 & 0.050 \\ 
  Weib prop & equal & 0.073 & 0.037 & 0.074 & 0.047 \\ 
  Weib prop & unequal, high & 0.069 & 0.017 & 0.066 & 0.027 \\ 
  Weib prop & unequal, low & 0.083 & 0.035 & 0.074 & 0.049 \\ 
  Weib scale & equal & 0.072 & 0.034 & 0.071 & 0.043 \\ 
  Weib scale & unequal, high & 0.069 & 0.017 & 0.063 & 0.026 \\ 
  Weib scale & unequal, low & 0.071 & 0.033 & 0.070 & 0.044 \\ 
  Weib shape & equal & 0.061 & 0.034 & 0.068 & 0.039 \\ 
  Weib shape & unequal, high & 0.066 & 0.019 & 0.059 & 0.026 \\ 
  Weib shape & unequal, low & 0.065 & 0.027 & 0.064 & 0.036 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.476 & 0.421 & 0.467 & 0.421 \\ 
  exp early & unequal, high & 0.418 & 0.346 & 0.392 & 0.320 \\ 
  exp early & unequal, low & 0.475 & 0.428 & 0.462 & 0.411 \\ 
  exp late & equal & 0.700 & 0.665 & 0.688 & 0.641 \\ 
  exp late & unequal, high & 0.570 & 0.489 & 0.554 & 0.463 \\ 
  exp late & unequal, low & 0.692 & 0.642 & 0.679 & 0.627 \\ 
  exp prop & equal & 0.563 & 0.520 & 0.562 & 0.508 \\ 
  exp prop & unequal, high & 0.463 & 0.388 & 0.452 & 0.375 \\ 
  exp prop & unequal, low & 0.565 & 0.519 & 0.554 & 0.495 \\ 
  logn & equal & 0.695 & 0.645 & 0.687 & 0.639 \\ 
  logn & unequal, high & 0.523 & 0.433 & 0.511 & 0.419 \\ 
  logn & unequal, low & 0.713 & 0.667 & 0.706 & 0.655 \\ 
  pwExp & equal & 0.445 & 0.376 & 0.422 & 0.375 \\ 
  pwExp & unequal, high & 0.378 & 0.295 & 0.346 & 0.278 \\ 
  pwExp & unequal, low & 0.437 & 0.374 & 0.410 & 0.362 \\ 
  Weib late & equal & 0.919 & 0.897 & 0.916 & 0.893 \\ 
  Weib late & unequal, high & 0.772 & 0.695 & 0.764 & 0.690 \\ 
  Weib late & unequal, low & 0.920 & 0.896 & 0.915 & 0.895 \\ 
  Weib prop & equal & 0.838 & 0.805 & 0.829 & 0.788 \\ 
  Weib prop & unequal, high & 0.670 & 0.588 & 0.647 & 0.572 \\ 
  Weib prop & unequal, low & 0.849 & 0.813 & 0.830 & 0.795 \\ 
  Weib scale & equal & 0.560 & 0.504 & 0.542 & 0.490 \\ 
  Weib scale & unequal, high & 0.426 & 0.343 & 0.416 & 0.347 \\ 
  Weib scale & unequal, low & 0.577 & 0.522 & 0.563 & 0.506 \\ 
  Weib shape & equal & 0.325 & 0.272 & 0.308 & 0.266 \\ 
  Weib shape & unequal, high & 0.271 & 0.204 & 0.265 & 0.210 \\ 
  Weib shape & unequal, low & 0.323 & 0.272 & 0.317 & 0.268 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 4 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size unbalanced medium} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.038 & 0.011 & 0.043 & 0.008 \\ 
  exp early & unequal, high & 0.066 & 0.017 & 0.064 & 0.010 \\ 
  exp early & unequal, low & 0.042 & 0.012 & 0.050 & 0.007 \\ 
  exp late & equal & 0.034 & 0.013 & 0.044 & 0.009 \\ 
  exp late & unequal, high & 0.073 & 0.018 & 0.066 & 0.011 \\ 
  exp late & unequal, low & 0.043 & 0.014 & 0.049 & 0.010 \\ 
  exp prop & equal & 0.041 & 0.013 & 0.039 & 0.008 \\ 
  exp prop & unequal, high & 0.064 & 0.019 & 0.066 & 0.010 \\ 
  exp prop & unequal, low & 0.054 & 0.014 & 0.044 & 0.010 \\ 
  logn & equal & 0.072 & 0.018 & 0.068 & 0.024 \\ 
  logn & unequal, high & 0.108 & 0.035 & 0.099 & 0.020 \\ 
  logn & unequal, low & 0.078 & 0.021 & 0.072 & 0.029 \\ 
  pwExp & equal & 0.039 & 0.012 & 0.043 & 0.007 \\ 
  pwExp & unequal, high & 0.064 & 0.021 & 0.064 & 0.008 \\ 
  pwExp & unequal, low & 0.041 & 0.011 & 0.047 & 0.008 \\ 
  Weib late & equal & 0.071 & 0.016 & 0.067 & 0.026 \\ 
  Weib late & unequal, high & 0.108 & 0.023 & 0.094 & 0.020 \\ 
  Weib late & unequal, low & 0.086 & 0.023 & 0.073 & 0.030 \\ 
  Weib prop & equal & 0.073 & 0.017 & 0.066 & 0.025 \\ 
  Weib prop & unequal, high & 0.101 & 0.021 & 0.092 & 0.018 \\ 
  Weib prop & unequal, low & 0.080 & 0.024 & 0.073 & 0.029 \\ 
  Weib scale & equal & 0.071 & 0.021 & 0.062 & 0.021 \\ 
  Weib scale & unequal, high & 0.097 & 0.026 & 0.086 & 0.015 \\ 
  Weib scale & unequal, low & 0.072 & 0.024 & 0.070 & 0.023 \\ 
  Weib shape & equal & 0.057 & 0.020 & 0.057 & 0.016 \\ 
  Weib shape & unequal, high & 0.094 & 0.028 & 0.083 & 0.014 \\ 
  Weib shape & unequal, low & 0.065 & 0.025 & 0.062 & 0.017 \\ 
   \hline
\end{tabular}
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.039 & 0.019 & 0.031 & 0.017 \\ 
  exp early & unequal, high & 0.040 & 0.011 & 0.040 & 0.016 \\ 
  exp early & unequal, low & 0.031 & 0.016 & 0.034 & 0.017 \\ 
  exp late & equal & 0.035 & 0.016 & 0.033 & 0.016 \\ 
  exp late & unequal, high & 0.043 & 0.012 & 0.039 & 0.017 \\ 
  exp late & unequal, low & 0.036 & 0.016 & 0.034 & 0.019 \\ 
  exp prop & equal & 0.031 & 0.016 & 0.026 & 0.014 \\ 
  exp prop & unequal, high & 0.038 & 0.011 & 0.032 & 0.013 \\ 
  exp prop & unequal, low & 0.039 & 0.018 & 0.029 & 0.017 \\ 
  logn & equal & 0.055 & 0.026 & 0.051 & 0.030 \\ 
  logn & unequal, high & 0.065 & 0.013 & 0.058 & 0.027 \\ 
  logn & unequal, low & 0.063 & 0.032 & 0.054 & 0.034 \\ 
  pwExp & equal & 0.035 & 0.019 & 0.032 & 0.016 \\ 
  pwExp & unequal, high & 0.034 & 0.008 & 0.035 & 0.014 \\ 
  pwExp & unequal, low & 0.033 & 0.015 & 0.032 & 0.017 \\ 
  Weib late & equal & 0.061 & 0.034 & 0.056 & 0.035 \\ 
  Weib late & unequal, high & 0.063 & 0.012 & 0.067 & 0.032 \\ 
  Weib late & unequal, low & 0.063 & 0.030 & 0.062 & 0.036 \\ 
  Weib prop & equal & 0.059 & 0.030 & 0.056 & 0.036 \\ 
  Weib prop & unequal, high & 0.061 & 0.014 & 0.066 & 0.033 \\ 
  Weib prop & unequal, low & 0.061 & 0.031 & 0.060 & 0.035 \\ 
  Weib scale & equal & 0.057 & 0.031 & 0.056 & 0.033 \\ 
  Weib scale & unequal, high & 0.059 & 0.017 & 0.064 & 0.033 \\ 
  Weib scale & unequal, low & 0.057 & 0.031 & 0.057 & 0.033 \\ 
  Weib shape & equal & 0.057 & 0.037 & 0.051 & 0.030 \\ 
  Weib shape & unequal, high & 0.058 & 0.018 & 0.061 & 0.029 \\ 
  Weib shape & unequal, low & 0.056 & 0.031 & 0.051 & 0.030 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 2 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size unbalanced small} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.039 & 0.013 & 0.039 & 0.008 \\ 
  exp early & unequal, high & 0.055 & 0.014 & 0.055 & 0.008 \\ 
  exp early & unequal, low & 0.044 & 0.014 & 0.047 & 0.010 \\ 
  exp late & equal & 0.040 & 0.012 & 0.036 & 0.009 \\ 
  exp late & unequal, high & 0.059 & 0.012 & 0.058 & 0.010 \\ 
  exp late & unequal, low & 0.054 & 0.016 & 0.046 & 0.014 \\ 
  exp prop & equal & 0.042 & 0.011 & 0.041 & 0.010 \\ 
  exp prop & unequal, high & 0.059 & 0.013 & 0.053 & 0.008 \\ 
  exp prop & unequal, low & 0.047 & 0.015 & 0.046 & 0.014 \\ 
  logn & equal & 0.070 & 0.015 & 0.063 & 0.017 \\ 
  logn & unequal, high & 0.099 & 0.031 & 0.098 & 0.022 \\ 
  logn & unequal, low & 0.088 & 0.023 & 0.078 & 0.029 \\ 
  pwExp & equal & 0.041 & 0.013 & 0.036 & 0.007 \\ 
  pwExp & unequal, high & 0.057 & 0.012 & 0.056 & 0.006 \\ 
  pwExp & unequal, low & 0.042 & 0.010 & 0.046 & 0.007 \\ 
  Weib late & equal & 0.073 & 0.017 & 0.074 & 0.033 \\ 
  Weib late & unequal, high & 0.106 & 0.024 & 0.099 & 0.026 \\ 
  Weib late & unequal, low & 0.078 & 0.018 & 0.082 & 0.036 \\ 
  Weib prop & equal & 0.069 & 0.018 & 0.073 & 0.032 \\ 
  Weib prop & unequal, high & 0.102 & 0.022 & 0.099 & 0.024 \\ 
  Weib prop & unequal, low & 0.089 & 0.025 & 0.080 & 0.033 \\ 
  Weib scale & equal & 0.067 & 0.021 & 0.070 & 0.028 \\ 
  Weib scale & unequal, high & 0.102 & 0.026 & 0.093 & 0.020 \\ 
  Weib scale & unequal, low & 0.073 & 0.022 & 0.077 & 0.030 \\ 
  Weib shape & equal & 0.061 & 0.018 & 0.063 & 0.022 \\ 
  Weib shape & unequal, high & 0.089 & 0.025 & 0.087 & 0.022 \\ 
  Weib shape & unequal, low & 0.074 & 0.025 & 0.067 & 0.023 \\ 
   \hline
\end{tabular}
\caption{Rejection rates for hypothesis $\mathcal H_{0, 3 }$ of the Grand-mean-type contrast matrix with $\delta =$ 1.5 and with sample size unbalanced small} 
\end{table}
% latex table generated in R 4.2.1 by xtable 1.8-4 package
% Thu Oct 26 10:48:00 2023
\begin{table}[ht]
\centering
\begin{tabular}{llcccc}
  \hline
distribution & censoring distribution & asymptotic & groupwise & asymptotic bonf & permutation bonf \\ 
  \hline
exp early & equal & 0.286 & 0.208 & 0.278 & 0.213 \\ 
  exp early & unequal, high & 0.243 & 0.145 & 0.240 & 0.149 \\ 
  exp early & unequal, low & 0.270 & 0.191 & 0.269 & 0.200 \\ 
  exp late & equal & 0.398 & 0.310 & 0.384 & 0.300 \\ 
  exp late & unequal, high & 0.333 & 0.176 & 0.312 & 0.178 \\ 
  exp late & unequal, low & 0.392 & 0.282 & 0.385 & 0.283 \\ 
  exp prop & equal & 0.319 & 0.242 & 0.318 & 0.240 \\ 
  exp prop & unequal, high & 0.280 & 0.162 & 0.276 & 0.169 \\ 
  exp prop & unequal, low & 0.332 & 0.247 & 0.317 & 0.232 \\ 
  logn & equal & 0.401 & 0.293 & 0.386 & 0.291 \\ 
  logn & unequal, high & 0.320 & 0.153 & 0.298 & 0.161 \\ 
  logn & unequal, low & 0.402 & 0.299 & 0.395 & 0.295 \\ 
  pwExp & equal & 0.272 & 0.179 & 0.256 & 0.197 \\ 
  pwExp & unequal, high & 0.227 & 0.125 & 0.226 & 0.140 \\ 
  pwExp & unequal, low & 0.253 & 0.161 & 0.246 & 0.190 \\ 
  Weib late & equal & 0.642 & 0.532 & 0.630 & 0.519 \\ 
  Weib late & unequal, high & 0.486 & 0.274 & 0.469 & 0.286 \\ 
  Weib late & unequal, low & 0.641 & 0.508 & 0.628 & 0.522 \\ 
  Weib prop & equal & 0.516 & 0.413 & 0.509 & 0.410 \\ 
  Weib prop & unequal, high & 0.412 & 0.228 & 0.397 & 0.238 \\ 
  Weib prop & unequal, low & 0.545 & 0.425 & 0.520 & 0.414 \\ 
  Weib scale & equal & 0.314 & 0.220 & 0.304 & 0.225 \\ 
  Weib scale & unequal, high & 0.251 & 0.125 & 0.249 & 0.142 \\ 
  Weib scale & unequal, low & 0.311 & 0.212 & 0.296 & 0.212 \\ 
  Weib shape & equal & 0.168 & 0.087 & 0.155 & 0.101 \\ 
  Weib shape & unequal, high & 0.152 & 0.052 & 0.137 & 0.075 \\ 
  Weib shape & unequal, low & 0.162 & 0.090 & 0.149 & 0.093 \\ 
   \hline
\end{tabular}
